Tame nonsmooth inverse mapping theorems

We give several versions of local and global inverse mapping theorem for tame non necessarily smooth, mappings. Here tame mapping means a mapping which is subanalytic or, more generally, definable in some o-minimal structure. Our sufficient conditions are formulated in terms of various properties (convexity, positivity of some principal minors, contractiblity) of the space of Jacobi's matrices at smooth points.

==> figureA.tex <==
%\documentclass[12pt]{amsart}
%\usepackage{eepic}
%\begin{document}
\begin{center}
\setlength{\unitlength}{6pt}
\begin{picture}(30,20)(-10,-10)
\put(-10,0){\vector(1,0){22}}\put(11,-1.5){$x$}
\put(0,-10){\vector(0,1){20}}\put(-1.5,9){$y$}
\multiput(-10,-5)(0,1){11}{\line(1,0){20}}
\multiput(-5,-5)(1,0){11}{\line(0,1){10}}
\put(14.8,1.3){$f$}
\put(14,0){$\longrightarrow$}
\end{picture}
\begin{picture}(20,20)(-10,-10)
\put(-12,0){\vector(1,0){24}}
\put(0,-12){\vector(0,1){24}}
\path(-10,1)(-9.9,1)(-9.8,1)(-9.7,1)(-9.6,1)(-9.5,1)(-9.4,1)(-9.3,1)
(-9.2,1)(-9.1,1)(-9,1)(-8.9,1)(-8.8,1)(-8.7,1)(-8.6,1)(-8.5,1)(-8.4,1)
(-8.3,1)(-8.2,1)(-8.1,1)(-8,1)(-7.9,1)(-7.8,1)(-7.7,1)(-7.6,1)(-7.5,1)
(-7.4,1)(-7.3,1)(-7.2,1)(-7.1,1)(-7,1)(-6.9,1)(-6.8,1)(-6.7,1)(-6.6,1)
(-6.5,1)(-6.4,1)(-6.3,1)(-6.2,1)(-6.1,1)(-6,1)(-5.91,1)(-5.81,1)(-5.71,1)
(-5.61,1)(-5.51,1)(-5.41,1)(-5.31,1)(-5.21,1)(-5.11,1)(-5.01,1)(-4.91,1)
(-4.81,1)(-4.71,1)(-4.61,1)(-4.51,1)(-4.41,1)(-4.31,1)(-4.21,1)(-4.12,1)
(-4.02,1)(-3.92,1)(-3.82,1.01)(-3.72,1.01)(-3.62,1.01)(-3.53,1.01)
(-3.43,1.01)(-3.33,1.01)(-3.23,1.01)(-3.14,1.01)(-3.04,1.01)(-2.95,1.02)
(-2.85,1.02)(-2.76,1.02)(-2.67,1.03)(-2.57,1.03)(-2.48,1.04)(-2.4,1.04)(-2.31,1.05)(-2.23,1.06)(-2.15,
1.08)(-2.08,1.1)(-2.02,1.12)(-1.96,1.15)(-1.92,1.2)(-1.89,
1.26)(-1.89,1.35)(-1.9,1.46)(-1.93,1.61)(-1.98,1.8)(-2,
2)(-1.96,2.18)(-1.84,2.3)(-1.63,2.33)(-1.38,2.3)(-1.12,
2.23)(-0.86,2.16)(-0.63,2.09)(-0.41,2.04)(-0.2,2.01)(0,
2)(0.2,2.01)(0.41,2.04)(0.63,2.09)(0.86,2.16)(1.12,
2.23)(1.38,2.3)(1.63,2.33)(1.84,2.3)(1.96,2.18)(2,
2)(1.98,1.8)(1.93,1.61)(1.9,1.46)(1.89,1.35)(1.89,
1.26)(1.92,1.2)(1.96,1.15)(2.02,1.12)(2.08,1.1)(2.15,
1.08)(2.23,1.06)(2.31,1.05)(2.4,1.04)(2.48,1.04)(2.57,
1.03)(2.67,1.03)(2.76,1.02)(2.85,1.02)(2.95,1.02)(3.04,
1.01)(3.14,1.01)(3.23,1.01)(3.33,1.01)(3.43,1.01)(3.53,
1.01)(3.62,1.01)(3.72,1.01)(3.82,1.01)(3.92,1)(4.02,
1)(4.12,1)(4.21,1)(4.31,1)(4.41,1)(4.51,1)(4.61,
1)(4.71,1)(4.81,1)(4.91,1)(5.01,1)(5.11,1)(5.21,
1)(5.31,1)(5.41,1)(5.51,1)(5.61,1)(5.71,1)(5.81,
1)(5.91,1)(6,1)(6.1,1)(6.2,1)(6.3,1)(6.4,
1)(6.5,1)(6.6,1)(6.7,1)(6.8,1)(6.9,1)(7,
1)(7.1,1)(7.2,1)(7.3,1)(7.4,1)(7.5,1)(7.6,
1)(7.7,1)(7.8,1)(7.9,1)(8,1)(8.1,1)(8.2,
1)(8.3,1)(8.4,1)(8.5,1)(8.6,1)(8.7,1)(8.8,
1)(8.9,1)(9,1)(9.1,1)(9.2,1)(9.3,1)(9.4,
1)(9.5,1)(9.6,1)(9.7,1)(9.8,1)(9.9,1)(10,1)
%%%%%2
\path(-10.02,2)(-9.92,2)(-9.82,2)(-9.72,2)(-9.62,2)(-9.52,
2)(-9.42,2)(-9.32,2)(-9.22,2)(-9.12,2)(-9.02,
2.01)(-8.92,2.01)(-8.82,2.01)(-8.73,2.01)(-8.63,2.01)(-8.53,
2.01)(-8.43,2.01)(-8.33,2.01)(-8.23,2.01)(-8.13,
2.01)(-8.03,2.01)(-7.93,2.01)(-7.84,2.01)(-7.74,2.01)(-7.64,
2.01)(-7.54,2.01)(-7.44,2.01)(-7.34,2.01)(-7.25,
2.01)(-7.15,2.01)(-7.05,2.01)(-6.95,2.02)(-6.86,2.02)(-6.76,
2.02)(-6.66,2.02)(-6.56,2.02)(-6.47,2.02)(-6.37,
2.02)(-6.27,2.02)(-6.18,2.03)(-6.08,2.03)(-5.99,2.03)(-5.89,
2.03)(-5.8,2.03)(-5.7,2.04)(-5.61,2.04)(-5.52,2.04)(-5.42,
2.05)(-5.33,2.05)(-5.24,2.05)(-5.15,2.06)(-5.06,2.06)(-4.97,
2.07)(-4.88,2.08)(-4.79,2.08)(-4.71,2.09)(-4.62,2.1)(-4.54,
2.11)(-4.46,2.12)(-4.38,2.14)(-4.31,2.15)(-4.23,
2.17)(-4.16,2.19)(-4.1,2.22)(-4.04,2.24)(-3.98,2.27)(-3.93,
2.31)(-3.88,2.35)(-3.84,2.4)(-3.81,2.46)(-3.79,2.52)(-3.77,
2.6)(-3.77,2.69)(-3.78,2.8)(-3.8,2.92)(-3.83,3.06)(-3.87,
3.22)(-3.91,3.4)(-3.95,3.59)(-3.99,3.8)(-4,4)(-3.98,
4.19)(-3.93,4.36)(-3.83,4.5)(-3.68,4.6)(-3.49,4.65)(-3.27,
4.67)(-3.02,4.65)(-2.76,4.6)(-2.49,4.53)(-2.23,4.46)(-1.97,
4.39)(-1.72,4.31)(-1.48,4.24)(-1.25,4.18)(-1.03,4.12)(-0.82,
4.08)(-0.61,4.04)(-0.4,4.02)(-0.2,4)(0,4)(0.2,
4)(0.4,4.02)(0.61,4.04)(0.82,4.08)(1.03,4.12)(1.25,
4.18)(1.48,4.24)(1.72,4.31)(1.97,4.39)(2.23,4.46)(2.49,
4.53)(2.76,4.6)(3.02,4.65)(3.27,4.67)(3.49,4.65)(3.68,
4.6)(3.83,4.5)(3.93,4.36)(3.98,4.19)(4,4)(3.99,
3.8)(3.95,3.59)(3.91,3.4)(3.87,3.22)(3.83,3.06)(3.8,
2.92)(3.78,2.8)(3.77,2.69)(3.77,2.6)(3.79,2.52)(3.81,
2.46)(3.84,2.4)(3.88,2.35)(3.93,2.31)(3.98,2.27)(4.04,
2.24)(4.1,2.22)(4.16,2.19)(4.23,2.17)(4.31,2.15)(4.38,
2.14)(4.46,2.12)(4.54,2.11)(4.62,2.1)(4.71,2.09)(4.79,
2.08)(4.88,2.08)(4.97,2.07)(5.06,2.06)(5.15,2.06)(5.24,
2.05)(5.33,2.05)(5.42,2.05)(5.52,2.04)(5.61,2.04)(5.7,
2.04)(5.8,2.03)(5.89,2.03)(5.99,2.03)(6.08,2.03)(6.18,
2.03)(6.27,2.02)(6.37,2.02)(6.47,2.02)(6.56,2.02)(6.66,
2.02)(6.76,2.02)(6.86,2.02)(6.95,2.02)(7.05,2.01)(7.15,
2.01)(7.25,2.01)(7.34,2.01)(7.44,2.01)(7.54,2.01)(7.64,
2.01)(7.74,2.01)(7.84,2.01)(7.93,2.01)(8.03,2.01)(8.13,
2.01)(8.23,2.01)(8.33,2.01)(8.43,2.01)(8.53,2.01)(8.63,
2.01)(8.73,2.01)(8.82,2.01)(8.92,2.01)(9.02,2.01)(9.12,
2)(9.22,2)(9.32,2)(9.42,2)(9.52,2)(9.62,2)(9.72,
2)(9.82,2)(9.92,2)(10.02,2)
%%%%3
\path(-10.09,3.03)(-9.99,3.03)(-9.89,3.03)(-9.8,3.03)(-9.7,
3.03)(-9.6,3.03)(-9.51,3.03)(-9.41,3.04)(-9.31,3.04)(-9.22,
3.04)(-9.12,3.04)(-9.03,3.04)(-8.93,3.05)(-8.84,3.05)(-8.74,
3.05)(-8.65,3.05)(-8.55,3.05)(-8.46,3.06)(-8.37,
3.06)(-8.27,3.06)(-8.18,3.07)(-8.09,3.07)(-8,3.08)(-7.9,
3.08)(-7.81,3.08)(-7.72,3.09)(-7.63,3.09)(-7.54,3.1)(-7.45,
3.11)(-7.37,3.11)(-7.28,3.12)(-7.19,3.13)(-7.11,3.13)(-7.02,
3.14)(-6.94,3.15)(-6.85,3.16)(-6.77,3.17)(-6.69,
3.19)(-6.61,3.2)(-6.54,3.21)(-6.46,3.23)(-6.39,3.25)(-6.32,
3.27)(-6.25,3.29)(-6.18,3.31)(-6.12,3.34)(-6.05,3.36)(-6,
3.39)(-5.94,3.43)(-5.89,3.46)(-5.84,3.51)(-5.8,3.55)(-5.76,
3.6)(-5.73,3.66)(-5.7,3.72)(-5.68,3.79)(-5.67,3.86)(-5.66,
3.95)(-5.66,4.04)(-5.66,4.14)(-5.68,4.26)(-5.7,4.38)(-5.73,
4.52)(-5.76,4.67)(-5.8,4.84)(-5.85,5.01)(-5.89,5.2)(-5.93,
5.39)(-5.97,5.59)(-5.99,5.8)(-6,6)(-5.99,6.2)(-5.95,
6.38)(-5.89,6.55)(-5.8,6.69)(-5.67,6.81)(-5.52,6.9)(-5.34,
6.96)(-5.13,6.99)(-4.9,7)(-4.66,6.98)(-4.4,6.95)(-4.14,
6.9)(-3.87,6.84)(-3.61,6.77)(-3.35,6.69)(-3.09,6.62)(-2.83,
6.54)(-2.59,6.47)(-2.34,6.4)(-2.11,6.33)(-1.88,6.27)(-1.66,
6.21)(-1.44,6.16)(-1.22,6.12)(-1.01,6.08)(-0.81,6.05)(-0.6,
6.03)(-0.4,6.01)(-0.2,6)(0,6)(0.2,6)(0.4,6.01)(0.6,
6.03)(0.81,6.05)(1.01,6.08)(1.22,6.12)(1.44,6.16)(1.66,
6.21)(1.88,6.27)(2.11,6.33)(2.34,6.4)(2.59,6.47)(2.83,
6.54)(3.09,6.62)(3.35,6.69)(3.61,6.77)(3.87,6.84)(4.14,
6.9)(4.4,6.95)(4.66,6.98)(4.9,7)(5.13,6.99)(5.34,
6.96)(5.52,6.9)(5.67,6.81)(5.8,6.69)(5.89,6.55)(5.95,
6.38)(5.99,6.2)(6,6)(5.99,5.8)(5.97,5.59)(5.93,
5.39)(5.89,5.2)(5.85,5.01)(5.8,4.84)(5.76,4.67)(5.73,
4.52)(5.7,4.38)(5.68,4.26)(5.66,4.14)(5.66,4.04)(5.66,
3.95)(5.67,3.86)(5.68,3.79)(5.7,3.72)(5.73,3.66)(5.76,
3.6)(5.8,3.55)(5.84,3.51)(5.89,3.46)(5.94,3.43)(6,
3.39)(6.05,3.36)(6.12,3.34)(6.18,3.31)(6.25,3.29)(6.32,
3.27)(6.39,3.25)(6.46,3.23)(6.54,3.21)(6.61,3.2)(6.69,
3.19)(6.77,3.17)(6.85,3.16)(6.94,3.15)(7.02,3.14)(7.11,
3.13)(7.19,3.13)(7.28,3.12)(7.37,3.11)(7.45,3.11)(7.54,
3.1)(7.63,3.09)(7.72,3.09)(7.81,3.08)(7.9,3.08)(8,
3.08)(8.09,3.07)(8.18,3.07)(8.27,3.06)(8.37,3.06)(8.46,
3.06)(8.55,3.05)(8.65,3.05)(8.74,3.05)(8.84,3.05)(8.93,
3.05)(9.03,3.04)(9.12,3.04)(9.22,3.04)(9.31,3.04)(9.41,
3.04)(9.51,3.03)(9.6,3.03)(9.7,3.03)(9.8,3.03)(9.89,
3.03)(9.99,3.03)(10.09,3.03)
%%%%4
\path(-10.3,4.12)(-10.21,4.12)(-10.12,4.13)(-10.03,4.13)(-9.94,
4.14)(-9.85,4.15)(-9.76,4.15)(-9.67,4.16)(-9.59,4.17)(-9.5,
4.18)(-9.42,4.19)(-9.33,4.19)(-9.25,4.2)(-9.17,4.21)(-9.08,
4.23)(-9,4.24)(-8.92,4.25)(-8.84,4.26)(-8.77,4.28)(-8.69,
4.29)(-8.62,4.31)(-8.54,4.32)(-8.47,4.34)(-8.4,4.36)(-8.33,
4.38)(-8.26,4.41)(-8.2,4.43)(-8.13,4.46)(-8.07,4.48)(-8.01,
4.51)(-7.96,4.55)(-7.9,4.58)(-7.85,4.62)(-7.8,4.66)(-7.76,
4.7)(-7.72,4.75)(-7.68,4.8)(-7.65,4.86)(-7.62,4.92)(-7.59,
4.98)(-7.57,5.05)(-7.56,5.12)(-7.55,5.21)(-7.54,5.29)(-7.54,
5.39)(-7.55,5.49)(-7.56,5.6)(-7.58,5.72)(-7.6,5.85)(-7.63,
5.98)(-7.66,6.13)(-7.7,6.28)(-7.74,6.45)(-7.78,6.62)(-7.82,
6.8)(-7.87,6.99)(-7.91,7.19)(-7.94,7.39)(-7.97,7.59)(-7.99,
7.8)(-8,8)(-7.99,8.2)(-7.97,8.39)(-7.92,8.56)(-7.85,
8.73)(-7.77,8.87)(-7.65,9)(-7.52,9.11)(-7.36,9.2)(-7.18,
9.26)(-6.98,9.31)(-6.76,9.33)(-6.53,9.33)(-6.29,9.32)(-6.04,
9.29)(-5.78,9.25)(-5.52,9.2)(-5.25,9.14)(-4.99,9.07)(-4.72,
9)(-4.46,8.92)(-4.2,8.85)(-3.95,8.77)(-3.7,8.69)(-3.45,
8.62)(-3.21,8.55)(-2.97,8.48)(-2.74,8.42)(-2.51,8.36)(-2.28,
8.3)(-2.06,8.25)(-1.85,8.2)(-1.63,8.16)(-1.42,8.12)(-1.21,
8.09)(-1.01,8.06)(-0.8,8.04)(-0.6,8.02)(-0.4,8.01)(-0.2,
8)(0,8)(0.2,8)(0.4,8.01)(0.6,8.02)(0.8,8.04)(1.01,
8.06)(1.21,8.09)(1.42,8.12)(1.63,8.16)(1.85,8.2)(2.06,
8.25)(2.28,8.3)(2.51,8.36)(2.74,8.42)(2.97,8.48)(3.21,
8.55)(3.45,8.62)(3.7,8.69)(3.95,8.77)(4.2,8.85)(4.46,
8.92)(4.72,9)(4.99,9.07)(5.25,9.14)(5.52,9.2)(5.78,
9.25)(6.04,9.29)(6.29,9.32)(6.53,9.33)(6.76,9.33)(6.98,
9.31)(7.18,9.26)(7.36,9.2)(7.52,9.11)(7.65,9)(7.77,
8.87)(7.85,8.73)(7.92,8.56)(7.97,8.39)(7.99,8.2)(8,
8)(7.99,7.8)(7.97,7.59)(7.94,7.39)(7.91,7.19)(7.87,
6.99)(7.82,6.8)(7.78,6.62)(7.74,6.45)(7.7,6.28)(7.66,
6.13)(7.63,5.98)(7.6,5.85)(7.58,5.72)(7.56,5.6)(7.55,
5.49)(7.54,5.39)(7.54,5.29)(7.55,5.21)(7.56,5.12)(7.57,
5.05)(7.59,4.98)(7.62,4.92)(7.65,4.86)(7.68,4.8)(7.72,
4.75)(7.76,4.7)(7.8,4.66)(7.85,4.62)(7.9,4.58)(7.96,
4.55)(8.01,4.51)(8.07,4.48)(8.13,4.46)(8.2,4.43)(8.26,
4.41)(8.33,4.38)(8.4,4.36)(8.47,4.34)(8.54,4.32)(8.62,
4.31)(8.69,4.29)(8.77,4.28)(8.84,4.26)(8.92,4.25)(9,
4.24)(9.08,4.23)(9.17,4.21)(9.25,4.2)(9.33,4.19)(9.42,
4.19)(9.5,4.18)(9.59,4.17)(9.67,4.16)(9.76,4.15)(9.85,
4.15)(9.94,4.14)(10.03,4.13)(10.12,4.13)(10.21,4.12)(10.3,
4.12)
%%%%5
\path(-10.77,5.38)(-10.7,5.4)(-10.62,5.42)(-10.55,5.44)(-10.48,
5.46)(-10.41,5.48)(-10.34,5.5)(-10.28,5.53)(-10.21,
5.55)(-10.15,5.58)(-10.09,5.61)(-10.03,5.64)(-9.97,
5.67)(-9.92,5.7)(-9.87,5.74)(-9.82,5.77)(-9.77,5.81)(-9.72,
5.86)(-9.68,5.9)(-9.64,5.95)(-9.6,6)(-9.57,6.06)(-9.54,
6.11)(-9.51,6.18)(-9.49,6.24)(-9.47,6.31)(-9.45,6.39)(-9.44,
6.47)(-9.43,6.55)(-9.43,6.64)(-9.43,6.74)(-9.43,
6.84)(-9.44,6.94)(-9.46,7.06)(-9.48,7.18)(-9.5,7.31)(-9.53,
7.44)(-9.56,7.59)(-9.59,7.74)(-9.63,7.9)(-9.67,8.06)(-9.72,
8.23)(-9.76,8.41)(-9.8,8.6)(-9.85,8.79)(-9.89,8.99)(-9.92,
9.19)(-9.95,9.39)(-9.98,9.59)(-9.99,9.8)(-10,10)(-9.99,
10.2)(-9.97,10.39)(-9.94,10.57)(-9.89,10.75)(-9.82,
10.91)(-9.73,11.06)(-9.63,11.19)(-9.5,11.31)(-9.36,
11.41)(-9.2,11.5)(-9.02,11.56)(-8.83,11.61)(-8.62,
11.65)(-8.4,11.66)(-8.17,11.67)(-7.92,11.65)(-7.68,
11.63)(-7.42,11.59)(-7.16,11.55)(-6.9,11.5)(-6.63,
11.44)(-6.37,11.37)(-6.1,11.3)(-5.84,11.23)(-5.58,
11.15)(-5.32,11.08)(-5.06,11)(-4.81,10.93)(-4.56,
10.85)(-4.31,10.78)(-4.07,10.7)(-3.83,10.64)(-3.59,
10.57)(-3.36,10.51)(-3.13,10.45)(-2.91,10.39)(-2.69,
10.34)(-2.47,10.29)(-2.25,10.24)(-2.04,10.2)(-1.83,
10.16)(-1.62,10.13)(-1.41,10.1)(-1.21,10.07)(-1,
10.05)(-0.8,10.03)(-0.6,10.02)(-0.4,10.01)(-0.2,10)(0,
10)(0.2,10)(0.4,10.01)(0.6,10.02)(0.8,10.03)(1,
10.05)(1.21,10.07)(1.41,10.1)(1.62,10.13)(1.83,10.16)(2.04,
10.2)(2.25,10.24)(2.47,10.29)(2.69,10.34)(2.91,10.39)(3.13,
10.45)(3.36,10.51)(3.59,10.57)(3.83,10.64)(4.07,10.7)(4.31,
10.78)(4.56,10.85)(4.81,10.93)(5.06,11)(5.32,11.08)(5.58,
11.15)(5.84,11.23)(6.1,11.3)(6.37,11.37)(6.63,11.44)(6.9,
11.5)(7.16,11.55)(7.42,11.59)(7.68,11.63)(7.92,11.65)(8.17,
11.67)(8.4,11.66)(8.62,11.65)(8.83,11.61)(9.02,11.56)(9.2,
11.5)(9.36,11.41)(9.5,11.31)(9.63,11.19)(9.73,11.06)(9.82,
10.91)(9.89,10.75)(9.94,10.57)(9.97,10.39)(9.99,10.2)(10,
10)(9.99,9.8)(9.98,9.59)(9.95,9.39)(9.92,9.19)(9.89,
8.99)(9.85,8.79)(9.8,8.6)(9.76,8.41)(9.72,8.23)(9.67,
8.06)(9.63,7.9)(9.59,7.74)(9.56,7.59)(9.53,7.44)(9.5,
7.31)(9.48,7.18)(9.46,7.06)(9.44,6.94)(9.43,6.84)(9.43,
6.74)(9.43,6.64)(9.43,6.55)(9.44,6.47)(9.45,6.39)(9.47,
6.31)(9.49,6.24)(9.51,6.18)(9.54,6.11)(9.57,6.06)(9.6,
6)(9.64,5.95)(9.68,5.9)(9.72,5.86)(9.77,5.81)(9.82,
5.77)(9.87,5.74)(9.92,5.7)(9.97,5.67)(10.03,5.64)(10.09,
5.61)(10.15,5.58)(10.21,5.55)(10.28,5.53)(10.34,5.5)(10.41,
5.48)(10.48,5.46)(10.55,5.44)(10.62,5.42)(10.7,5.4)(10.77,
5.38)
%%%%%
\path(-10,-1)(-9.9,-1)(-9.8,-1)(-9.7,-1)(-9.6,-1)(-9.5,-1)(-9.4,-1)(-9.3,-1)
(-9.2,-1)(-9.1,-1)(-9,-1)(-8.9,-1)(-8.8,-1)(-8.7,-1)(-8.6,-1)(-8.5,-1)(-8.4,-1)
(-8.3,-1)(-8.2,-1)(-8.1,-1)(-8,-1)(-7.9,-1)(-7.8,-1)(-7.7,-1)(-7.6,-1)(-7.5,-1)
(-7.4,-1)(-7.3,-1)(-7.2,-1)(-7.1,-1)(-7,-1)(-6.9,-1)(-6.8,-1)(-6.7,-1)(-6.6,-1)
(-6.5,-1)(-6.4,-1)(-6.3,-1)(-6.2,-1)(-6.1,-1)(-6,-1)(-5.91,-1)(-5.81,-1)(-5.71,-1)
(-5.61,-1)(-5.51,-1)(-5.41,-1)(-5.31,-1)(-5.21,-1)(-5.11,-1)(-5.01,-1)(-4.91,-1)
(-4.81,-1)(-4.71,-1)(-4.61,-1)(-4.51,-1)(-4.41,-1)(-4.31,-1)(-4.21,-1)(-4.12,-1)
(-4.02,-1)(-3.92,-1)(-3.82,-1.01)(-3.72,-1.01)(-3.62,-1.01)(-3.53,-1.01)
(-3.43,-1.01)(-3.33,-1.01)(-3.23,-1.01)(-3.14,-1.01)(-3.04,-1.01)(-2.95,-1.02)
(-2.85,-1.02)(-2.76,-1.02)(-2.67,-1.03)(-2.57,-1.03)(-2.48,-1.04)(-2.4,-1.04)(-2.31,-1.05)(-2.23,-1.06)(-2.15,-
1.08)(-2.08,-1.1)(-2.02,-1.12)(-1.96,-1.15)(-1.92,-1.2)(-1.89,-
1.26)(-1.89,-1.35)(-1.9,-1.46)(-1.93,-1.61)(-1.98,-1.8)(-2,-
2)(-1.96,-2.18)(-1.84,-2.3)(-1.63,-2.33)(-1.38,-2.3)(-1.12,-
2.23)(-0.86,-2.16)(-0.63,-2.09)(-0.41,-2.04)(-0.2,-2.01)(0,-
2)(0.2,-2.01)(0.41,-2.04)(0.63,-2.09)(0.86,-2.16)(1.12,-
2.23)(1.38,-2.3)(1.63,-2.33)(1.84,-2.3)(1.96,-2.18)(2,-
2)(1.98,-1.8)(1.93,-1.61)(1.9,-1.46)(1.89,-1.35)(1.89,-
1.26)(1.92,-1.2)(1.96,-1.15)(2.02,-1.12)(2.08,-1.1)(2.15,-
1.08)(2.23,-1.06)(2.31,-1.05)(2.4,-1.04)(2.48,-1.04)(2.57,-
1.03)(2.67,-1.03)(2.76,-1.02)(2.85,-1.02)(2.95,-1.02)(3.04,-
1.01)(3.14,-1.01)(3.23,-1.01)(3.33,-1.01)(3.43,-1.01)(3.53,-
1.01)(3.62,-1.01)(3.72,-1.01)(3.82,-1.01)(3.92,-1)(4.02,-
1)(4.12,-1)(4.21,-1)(4.31,-1)(4.41,-1)(4.51,-1)(4.61,-
1)(4.71,-1)(4.81,-1)(4.91,-1)(5.01,-1)(5.11,-1)(5.21,-
1)(5.31,-1)(5.41,-1)(5.51,-1)(5.61,-1)(5.71,-1)(5.81,-
1)(5.91,-1)(6,-1)(6.1,-1)(6.2,-1)(6.3,-1)(6.4,-
1)(6.5,-1)(6.6,-1)(6.7,-1)(6.8,-1)(6.9,-1)(7,-
1)(7.1,-1)(7.2,-1)(7.3,-1)(7.4,-1)(7.5,-1)(7.6,-
1)(7.7,-1)(7.8,-1)(7.9,-1)(8,-1)(8.1,-1)(8.2,-
1)(8.3,-1)(8.4,-1)(8.5,-1)(8.6,-1)(8.7,-1)(8.8,-
1)(8.9,-1)(9,-1)(9.1,-1)(9.2,-1)(9.3,-1)(9.4,-
1)(9.5,-1)(9.6,-1)(9.7,-1)(9.8,-1)(9.9,-1)(10,-1)
%%%%%2
\path(-10.02,-2)(-9.92,-2)(-9.82,-2)(-9.72,-2)(-9.62,-2)(-9.52,-
2)(-9.42,-2)(-9.32,-2)(-9.22,-2)(-9.12,-2)(-9.02,-
2.01)(-8.92,-2.01)(-8.82,-2.01)(-8.73,-2.01)(-8.63,-2.01)(-8.53,-
2.01)(-8.43,-2.01)(-8.33,-2.01)(-8.23,-2.01)(-8.13,-
2.01)(-8.03,-2.01)(-7.93,-2.01)(-7.84,-2.01)(-7.74,-2.01)(-7.64,-
2.01)(-7.54,-2.01)(-7.44,-2.01)(-7.34,-2.01)(-7.25,-
2.01)(-7.15,-2.01)(-7.05,-2.01)(-6.95,-2.02)(-6.86,-2.02)(-6.76,-
2.02)(-6.66,-2.02)(-6.56,-2.02)(-6.47,-2.02)(-6.37,-
2.02)(-6.27,-2.02)(-6.18,-2.03)(-6.08,-2.03)(-5.99,-2.03)(-5.89,-
2.03)(-5.8,-2.03)(-5.7,-2.04)(-5.61,-2.04)(-5.52,-2.04)(-5.42,-
2.05)(-5.33,-2.05)(-5.24,-2.05)(-5.15,-2.06)(-5.06,-2.06)(-4.97,-
2.07)(-4.88,-2.08)(-4.79,-2.08)(-4.71,-2.09)(-4.62,-2.1)(-4.54,-
2.11)(-4.46,-2.12)(-4.38,-2.14)(-4.31,-2.15)(-4.23,-
2.17)(-4.16,-2.19)(-4.1,-2.22)(-4.04,-2.24)(-3.98,-2.27)(-3.93,-
2.31)(-3.88,-2.35)(-3.84,-2.4)(-3.81,-2.46)(-3.79,-2.52)(-3.77,-
2.6)(-3.77,-2.69)(-3.78,-2.8)(-3.8,-2.92)(-3.83,-3.06)(-3.87,-
3.22)(-3.91,-3.4)(-3.95,-3.59)(-3.99,-3.8)(-4,-4)(-3.98,-
4.19)(-3.93,-4.36)(-3.83,-4.5)(-3.68,-4.6)(-3.49,-4.65)(-3.27,-
4.67)(-3.02,-4.65)(-2.76,-4.6)(-2.49,-4.53)(-2.23,-4.46)(-1.97,-
4.39)(-1.72,-4.31)(-1.48,-4.24)(-1.25,-4.18)(-1.03,-4.12)(-0.82,-
4.08)(-0.61,-4.04)(-0.4,-4.02)(-0.2,-4)(0,-4)(0.2,-
4)(0.4,-4.02)(0.61,-4.04)(0.82,-4.08)(1.03,-4.12)(1.25,-
4.18)(1.48,-4.24)(1.72,-4.31)(1.97,-4.39)(2.23,-4.46)(2.49,-
4.53)(2.76,-4.6)(3.02,-4.65)(3.27,-4.67)(3.49,-4.65)(3.68,-
4.6)(3.83,-4.5)(3.93,-4.36)(3.98,-4.19)(4,-4)(3.99,-
3.8)(3.95,-3.59)(3.91,-3.4)(3.87,-3.22)(3.83,-3.06)(3.8,-
2.92)(3.78,-2.8)(3.77,-2.69)(3.77,-2.6)(3.79,-2.52)(3.81,-
2.46)(3.84,-2.4)(3.88,-2.35)(3.93,-2.31)(3.98,-2.27)(4.04,-
2.24)(4.1,-2.22)(4.16,-2.19)(4.23,-2.17)(4.31,-2.15)(4.38,-
2.14)(4.46,-2.12)(4.54,-2.11)(4.62,-2.1)(4.71,-2.09)(4.79,-
2.08)(4.88,-2.08)(4.97,-2.07)(5.06,-2.06)(5.15,-2.06)(5.24,-
2.05)(5.33,-2.05)(5.42,-2.05)(5.52,-2.04)(5.61,-2.04)(5.7,-
2.04)(5.8,-2.03)(5.89,-2.03)(5.99,-2.03)(6.08,-2.03)(6.18,-
2.03)(6.27,-2.02)(6.37,-2.02)(6.47,-2.02)(6.56,-2.02)(6.66,-
2.02)(6.76,-2.02)(6.86,-2.02)(6.95,-2.02)(7.05,-2.01)(7.15,-
2.01)(7.25,-2.01)(7.34,-2.01)(7.44,-2.01)(7.54,-2.01)(7.64,-
2.01)(7.74,-2.01)(7.84,-2.01)(7.93,-2.01)(8.03,-2.01)(8.13,-
2.01)(8.23,-2.01)(8.33,-2.01)(8.43,-2.01)(8.53,-2.01)(8.63,-
2.01)(8.73,-2.01)(8.82,-2.01)(8.92,-2.01)(9.02,-2.01)(9.12,-
2)(9.22,-2)(9.32,-2)(9.42,-2)(9.52,-2)(9.62,-2)(9.72,-
2)(9.82,-2)(9.92,-2)(10.02,-2)
%%%%3
\path(-10.09,-3.03)(-9.99,-3.03)(-9.89,-3.03)(-9.8,-3.03)(-9.7,-
3.03)(-9.6,-3.03)(-9.51,-3.03)(-9.41,-3.04)(-9.31,-3.04)(-9.22,-
3.04)(-9.12,-3.04)(-9.03,-3.04)(-8.93,-3.05)(-8.84,-3.05)(-8.74,-
3.05)(-8.65,-3.05)(-8.55,-3.05)(-8.46,-3.06)(-8.37,-
3.06)(-8.27,-3.06)(-8.18,-3.07)(-8.09,-3.07)(-8,-3.08)(-7.9,-
3.08)(-7.81,-3.08)(-7.72,-3.09)(-7.63,-3.09)(-7.54,-3.1)(-7.45,-
3.11)(-7.37,-3.11)(-7.28,-3.12)(-7.19,-3.13)(-7.11,-3.13)(-7.02,-
3.14)(-6.94,-3.15)(-6.85,-3.16)(-6.77,-3.17)(-6.69,-
3.19)(-6.61,-3.2)(-6.54,-3.21)(-6.46,-3.23)(-6.39,-3.25)(-6.32,-
3.27)(-6.25,-3.29)(-6.18,-3.31)(-6.12,-3.34)(-6.05,-3.36)(-6,-
3.39)(-5.94,-3.43)(-5.89,-3.46)(-5.84,-3.51)(-5.8,-3.55)(-5.76,-
3.6)(-5.73,-3.66)(-5.7,-3.72)(-5.68,-3.79)(-5.67,-3.86)(-5.66,-
3.95)(-5.66,-4.04)(-5.66,-4.14)(-5.68,-4.26)(-5.7,-4.38)(-5.73,-
4.52)(-5.76,-4.67)(-5.8,-4.84)(-5.85,-5.01)(-5.89,-5.2)(-5.93,-
5.39)(-5.97,-5.59)(-5.99,-5.8)(-6,-6)(-5.99,-6.2)(-5.95,-
6.38)(-5.89,-6.55)(-5.8,-6.69)(-5.67,-6.81)(-5.52,-6.9)(-5.34,-
6.96)(-5.13,-6.99)(-4.9,-7)(-4.66,-6.98)(-4.4,-6.95)(-4.14,-
6.9)(-3.87,-6.84)(-3.61,-6.77)(-3.35,-6.69)(-3.09,-6.62)(-2.83,-
6.54)(-2.59,-6.47)(-2.34,-6.4)(-2.11,-6.33)(-1.88,-6.27)(-1.66,-
6.21)(-1.44,-6.16)(-1.22,-6.12)(-1.01,-6.08)(-0.81,-6.05)(-0.6,-
6.03)(-0.4,-6.01)(-0.2,-6)(0,-6)(0.2,-6)(0.4,-6.01)(0.6,-
6.03)(0.81,-6.05)(1.01,-6.08)(1.22,-6.12)(1.44,-6.16)(1.66,-
6.21)(1.88,-6.27)(2.11,-6.33)(2.34,-6.4)(2.59,-6.47)(2.83,-
6.54)(3.09,-6.62)(3.35,-6.69)(3.61,-6.77)(3.87,-6.84)(4.14,-
6.9)(4.4,-6.95)(4.66,-6.98)(4.9,-7)(5.13,-6.99)(5.34,-
6.96)(5.52,-6.9)(5.67,-6.81)(5.8,-6.69)(5.89,-6.55)(5.95,-
6.38)(5.99,-6.2)(6,-6)(5.99,-5.8)(5.97,-5.59)(5.93,-
5.39)(5.89,-5.2)(5.85,-5.01)(5.8,-4.84)(5.76,-4.67)(5.73,-
4.52)(5.7,-4.38)(5.68,-4.26)(5.66,-4.14)(5.66,-4.04)(5.66,-
3.95)(5.67,-3.86)(5.68,-3.79)(5.7,-3.72)(5.73,-3.66)(5.76,-
3.6)(5.8,-3.55)(5.84,-3.51)(5.89,-3.46)(5.94,-3.43)(6,-
3.39)(6.05,-3.36)(6.12,-3.34)(6.18,-3.31)(6.25,-3.29)(6.32,-
3.27)(6.39,-3.25)(6.46,-3.23)(6.54,-3.21)(6.61,-3.2)(6.69,-
3.19)(6.77,-3.17)(6.85,-3.16)(6.94,-3.15)(7.02,-3.14)(7.11,-
3.13)(7.19,-3.13)(7.28,-3.12)(7.37,-3.11)(7.45,-3.11)(7.54,-
3.1)(7.63,-3.09)(7.72,-3.09)(7.81,-3.08)(7.9,-3.08)(8,-
3.08)(8.09,-3.07)(8.18,-3.07)(8.27,-3.06)(8.37,-3.06)(8.46,-
3.06)(8.55,-3.05)(8.65,-3.05)(8.74,-3.05)(8.84,-3.05)(8.93,-
3.05)(9.03,-3.04)(9.12,-3.04)(9.22,-3.04)(9.31,-3.04)(9.41,-
3.04)(9.51,-3.03)(9.6,-3.03)(9.7,-3.03)(9.8,-3.03)(9.89,-
3.03)(9.99,-3.03)(10.09,-3.03)
%%%%4
\path(-10.3,-4.12)(-10.21,-4.12)(-10.12,-4.13)(-10.03,-4.13)(-9.94,-
4.14)(-9.85,-4.15)(-9.76,-4.15)(-9.67,-4.16)(-9.59,-4.17)(-9.5,-
4.18)(-9.42,-4.19)(-9.33,-4.19)(-9.25,-4.2)(-9.17,-4.21)(-9.08,-
4.23)(-9,-4.24)(-8.92,-4.25)(-8.84,-4.26)(-8.77,-4.28)(-8.69,-
4.29)(-8.62,-4.31)(-8.54,-4.32)(-8.47,-4.34)(-8.4,-4.36)(-8.33,-
4.38)(-8.26,-4.41)(-8.2,-4.43)(-8.13,-4.46)(-8.07,-4.48)(-8.01,-
4.51)(-7.96,-4.55)(-7.9,-4.58)(-7.85,-4.62)(-7.8,-4.66)(-7.76,-
4.7)(-7.72,-4.75)(-7.68,-4.8)(-7.65,-4.86)(-7.62,-4.92)(-7.59,-
4.98)(-7.57,-5.05)(-7.56,-5.12)(-7.55,-5.21)(-7.54,-5.29)(-7.54,-
5.39)(-7.55,-5.49)(-7.56,-5.6)(-7.58,-5.72)(-7.6,-5.85)(-7.63,-
5.98)(-7.66,-6.13)(-7.7,-6.28)(-7.74,-6.45)(-7.78,-6.62)(-7.82,-
6.8)(-7.87,-6.99)(-7.91,-7.19)(-7.94,-7.39)(-7.97,-7.59)(-7.99,-
7.8)(-8,-8)(-7.99,-8.2)(-7.97,-8.39)(-7.92,-8.56)(-7.85,-
8.73)(-7.77,-8.87)(-7.65,-9)(-7.52,-9.11)(-7.36,-9.2)(-7.18,-
9.26)(-6.98,-9.31)(-6.76,-9.33)(-6.53,-9.33)(-6.29,-9.32)(-6.04,-
9.29)(-5.78,-9.25)(-5.52,-9.2)(-5.25,-9.14)(-4.99,-9.07)(-4.72,-
9)(-4.46,-8.92)(-4.2,-8.85)(-3.95,-8.77)(-3.7,-8.69)(-3.45,-
8.62)(-3.21,-8.55)(-2.97,-8.48)(-2.74,-8.42)(-2.51,-8.36)(-2.28,-
8.3)(-2.06,-8.25)(-1.85,-8.2)(-1.63,-8.16)(-1.42,-8.12)(-1.21,-
8.09)(-1.01,-8.06)(-0.8,-8.04)(-0.6,-8.02)(-0.4,-8.01)(-0.2,-
8)(0,-8)(0.2,-8)(0.4,-8.01)(0.6,-8.02)(0.8,-8.04)(1.01,-
8.06)(1.21,-8.09)(1.42,-8.12)(1.63,-8.16)(1.85,-8.2)(2.06,-
8.25)(2.28,-8.3)(2.51,-8.36)(2.74,-8.42)(2.97,-8.48)(3.21,-
8.55)(3.45,-8.62)(3.7,-8.69)(3.95,-8.77)(4.2,-8.85)(4.46,-
8.92)(4.72,-9)(4.99,-9.07)(5.25,-9.14)(5.52,-9.2)(5.78,-
9.25)(6.04,-9.29)(6.29,-9.32)(6.53,-9.33)(6.76,-9.33)(6.98,-
9.31)(7.18,-9.26)(7.36,-9.2)(7.52,-9.11)(7.65,-9)(7.77,-
8.87)(7.85,-8.73)(7.92,-8.56)(7.97,-8.39)(7.99,-8.2)(8,-
8)(7.99,-7.8)(7.97,-7.59)(7.94,-7.39)(7.91,-7.19)(7.87,-
6.99)(7.82,-6.8)(7.78,-6.62)(7.74,-6.45)(7.7,-6.28)(7.66,-
6.13)(7.63,-5.98)(7.6,-5.85)(7.58,-5.72)(7.56,-5.6)(7.55,-
5.49)(7.54,-5.39)(7.54,-5.29)(7.55,-5.21)(7.56,-5.12)(7.57,-
5.05)(7.59,-4.98)(7.62,-4.92)(7.65,-4.86)(7.68,-4.8)(7.72,-
4.75)(7.76,-4.7)(7.8,-4.66)(7.85,-4.62)(7.9,-4.58)(7.96,-
4.55)(8.01,-4.51)(8.07,-4.48)(8.13,-4.46)(8.2,-4.43)(8.26,-
4.41)(8.33,-4.38)(8.4,-4.36)(8.47,-4.34)(8.54,-4.32)(8.62,-
4.31)(8.69,-4.29)(8.77,-4.28)(8.84,-4.26)(8.92,-4.25)(9,-
4.24)(9.08,-4.23)(9.17,-4.21)(9.25,-4.2)(9.33,-4.19)(9.42,-
4.19)(9.5,-4.18)(9.59,-4.17)(9.67,-4.16)(9.76,-4.15)(9.85,-
4.15)(9.94,-4.14)(10.03,-4.13)(10.12,-4.13)(10.21,-4.12)(10.3,-
4.12)
%%%%5
\path(-10.77,-5.38)(-10.7,-5.4)(-10.62,-5.42)(-10.55,-5.44)(-10.48,-
5.46)(-10.41,-5.48)(-10.34,-5.5)(-10.28,-5.53)(-10.21,-
5.55)(-10.15,-5.58)(-10.09,-5.61)(-10.03,-5.64)(-9.97,-
5.67)(-9.92,-5.7)(-9.87,-5.74)(-9.82,-5.77)(-9.77,-5.81)(-9.72,-
5.86)(-9.68,-5.9)(-9.64,-5.95)(-9.6,-6)(-9.57,-6.06)(-9.54,-
6.11)(-9.51,-6.18)(-9.49,-6.24)(-9.47,-6.31)(-9.45,-6.39)(-9.44,-
6.47)(-9.43,-6.55)(-9.43,-6.64)(-9.43,-6.74)(-9.43,-
6.84)(-9.44,-6.94)(-9.46,-7.06)(-9.48,-7.18)(-9.5,-7.31)(-9.53,-
7.44)(-9.56,-7.59)(-9.59,-7.74)(-9.63,-7.9)(-9.67,-8.06)(-9.72,-
8.23)(-9.76,-8.41)(-9.8,-8.6)(-9.85,-8.79)(-9.89,-8.99)(-9.92,-
9.19)(-9.95,-9.39)(-9.98,-9.59)(-9.99,-9.8)(-10,-10)(-9.99,-
10.2)(-9.97,-10.39)(-9.94,-10.57)(-9.89,-10.75)(-9.82,-
10.91)(-9.73,-11.06)(-9.63,-11.19)(-9.5,-11.31)(-9.36,-
11.41)(-9.2,-11.5)(-9.02,-11.56)(-8.83,-11.61)(-8.62,-
11.65)(-8.4,-11.66)(-8.17,-11.67)(-7.92,-11.65)(-7.68,-
11.63)(-7.42,-11.59)(-7.16,-11.55)(-6.9,-11.5)(-6.63,-
11.44)(-6.37,-11.37)(-6.1,-11.3)(-5.84,-11.23)(-5.58,-
11.15)(-5.32,-11.08)(-5.06,-11)(-4.81,-10.93)(-4.56,-
10.85)(-4.31,-10.78)(-4.07,-10.7)(-3.83,-10.64)(-3.59,-
10.57)(-3.36,-10.51)(-3.13,-10.45)(-2.91,-10.39)(-2.69,-
10.34)(-2.47,-10.29)(-2.25,-10.24)(-2.04,-10.2)(-1.83,-
10.16)(-1.62,-10.13)(-1.41,-10.1)(-1.21,-10.07)(-1,-
10.05)(-0.8,-10.03)(-0.6,-10.02)(-0.4,-10.01)(-0.2,-10)(0,-
10)(0.2,-10)(0.4,-10.01)(0.6,-10.02)(0.8,-10.03)(1,-
10.05)(1.21,-10.07)(1.41,-10.1)(1.62,-10.13)(1.83,-10.16)(2.04,-
10.2)(2.25,-10.24)(2.47,-10.29)(2.69,-10.34)(2.91,-10.39)(3.13,-
10.45)(3.36,-10.51)(3.59,-10.57)(3.83,-10.64)(4.07,-10.7)(4.31,-
10.78)(4.56,-10.85)(4.81,-10.93)(5.06,-11)(5.32,-11.08)(5.58,-
11.15)(5.84,-11.23)(6.1,-11.3)(6.37,-11.37)(6.63,-11.44)(6.9,-
11.5)(7.16,-11.55)(7.42,-11.59)(7.68,-11.63)(7.92,-11.65)(8.17,-
11.67)(8.4,-11.66)(8.62,-11.65)(8.83,-11.61)(9.02,-11.56)(9.2,-
11.5)(9.36,-11.41)(9.5,-11.31)(9.63,-11.19)(9.73,-11.06)(9.82,-
10.91)(9.89,-10.75)(9.94,-10.57)(9.97,-10.39)(9.99,-10.2)(10,-
10)(9.99,-9.8)(9.98,-9.59)(9.95,-9.39)(9.92,-9.19)(9.89,-
8.99)(9.85,-8.79)(9.8,-8.6)(9.76,-8.41)(9.72,-8.23)(9.67,-
8.06)(9.63,-7.9)(9.59,-7.74)(9.56,-7.59)(9.53,-7.44)(9.5,-
7.31)(9.48,-7.18)(9.46,-7.06)(9.44,-6.94)(9.43,-6.84)(9.43,-
6.74)(9.43,-6.64)(9.43,-6.55)(9.44,-6.47)(9.45,-6.39)(9.47,-
6.31)(9.49,-6.24)(9.51,-6.18)(9.54,-6.11)(9.57,-6.06)(9.6,-
6)(9.64,-5.95)(9.68,-5.9)(9.72,-5.86)(9.77,-5.81)(9.82,-
5.77)(9.87,-5.74)(9.92,-5.7)(9.97,-5.67)(10.03,-5.64)(10.09,-
5.61)(10.15,-5.58)(10.21,-5.55)(10.28,-5.53)(10.34,-5.5)(10.41,-
5.48)(10.48,-5.46)(10.55,-5.44)(10.62,-5.42)(10.7,-5.4)(10.77,-
5.38)
%%%%%
%%%%%5
\path(10,-10)(9.79,-9.6)(9.58,-9.19)(9.35,-8.79)(9.12,-8.39)
(8.88,-7.99)(8.63,-7.6)(8.39,-7.21)(8.14,-6.84)(7.9,-6.48)
(7.66,-6.13)(7.43,-5.8)(7.21,-5.48)(6.99,-5.17)(6.79,-4.89)
(6.6,-4.62)(6.42,-4.37)(6.26,-4.13)(6.11,-3.91)(5.97,-3.7)
(5.84,-3.51)(5.73,-3.32)(5.63,-3.15)(5.54,-2.99)(5.46,-2.84)
(5.38,-2.69)(5.32,-2.55)(5.27,-2.42)(5.22,-2.3)(5.18,-2.18)
(5.15,-2.06)(5.12,-1.95)(5.09,-1.83)(5.07,-1.73)(5.06,-1.62)
(5.04,-1.51)(5.03,-1.41)(5.02,-1.31)(5.02,-1.2)(5.01,-1.1)
(5.01,-1)(5.01,-0.9)(5,-0.8)(5,-0.7)(5,-0.6)(5,-0.5)
(5,-0.4)(5,-0.3)(5,-0.2)(5,-0.1)(5,0)(5,0.1)(5,
0.2)(5,0.3)(5,0.4)(5,0.5)(5,0.6)(5,0.7)(5,
0.8)(5.01,0.9)(5.01,1)(5.01,1.1)(5.02,1.2)(5.02,
1.31)(5.03,1.41)(5.04,1.51)(5.06,1.62)(5.07,1.73)(5.09,
1.83)(5.12,1.95)(5.15,2.06)(5.18,2.18)(5.22,2.3)(5.27,
2.42)(5.32,2.55)(5.38,2.69)(5.46,2.84)(5.54,2.99)(5.63,
3.15)(5.73,3.32)(5.84,3.51)(5.97,3.7)(6.11,3.91)(6.26,
4.13)(6.42,4.37)(6.6,4.62)(6.79,4.89)(6.99,5.17)(7.21,
5.48)(7.43,5.8)(7.66,6.13)(7.9,6.48)(8.14,6.84)(8.39,
7.21)(8.63,7.6)(8.88,7.99)(9.12,8.39)(9.35,8.79)(9.58,
9.19)(9.79,9.6)(10,10.)
%%%%4
\path(9.2,-11.5)(9.14,-11.2)(9.08,-10.89)(9,-10.57)(8.9,-10.24)
(8.8,-9.89)(8.67,-9.54)(8.53,-9.17)(8.37,-8.79)(8.19,-8.4)(8,
-8)(7.79,-7.6)(7.57,-7.19)(7.34,-6.79)(7.1,-6.39)(6.86,-6.)
(6.61,-5.62)(6.37,-5.25)(6.13,-4.9)(5.9,-4.57)(5.68,-4.26)
(5.47,-3.97)(5.28,-3.7)(5.1,-3.45)(4.94,-3.21)(4.8,-3)(4.67,
-2.8)(4.56,-2.62)(4.46,-2.46)(4.38,-2.3)(4.31,-2.15)(4.25,
-2.02)(4.2,-1.89)(4.15,-1.77)(4.12,-1.65)(4.09,-1.53)(4.07,
-1.42)(4.05,-1.32)(4.04,-1.21)(4.02,-1.11)(4.02,-1)(4.01,
-0.9)(4.01,-0.8)(4,-0.7)(4,-0.6)(4,-0.5)(4,-0.4)(4,
-0.3)(4,-0.2)(4,-0.1)(4,0)(4,0.1)(4,0.2)(4,0.3)(4,
0.4)(4,0.5)(4,0.6)(4,0.7)(4.01,0.8)(4.01,0.9)(4.02,
1)(4.02,1.11)(4.04,1.21)(4.05,1.32)(4.07,1.42)(4.09,
1.53)(4.12,1.65)(4.15,1.77)(4.2,1.89)(4.25,2.02)(4.31,
2.15)(4.38,2.3)(4.46,2.46)(4.56,2.62)(4.67,2.8)(4.8,
3)(4.94,3.21)(5.1,3.45)(5.28,3.7)(5.47,3.97)(5.68,
4.26)(5.9,4.57)(6.13,4.9)(6.37,5.25)(6.61,5.62)(6.86,
6)(7.1,6.39)(7.34,6.79)(7.57,7.19)(7.79,7.6)(8,
8)(8.19,8.4)(8.37,8.79)(8.53,9.17)(8.67,9.54)(8.8,
9.89)(8.9,10.24)(9,10.57)(9.08,10.89)(9.14,11.2)(9.2,
11.5)
%%%3
\path(6.9,-11.5)(6.92,-11.3)(6.94,-11.1)(6.95,-10.9)(6.97,-10.69)
(6.98,-10.48)(6.99,-10.26)(7,-10.03)(7,-9.8)(6.99,-9.56)
(6.98,-9.31)(6.96,-9.04)(6.92,-8.77)(6.87,-8.48)(6.81,-8.17)
(6.73,-7.85)(6.62,-7.51)(6.5,-7.15)(6.36,-6.78)(6.19,-6.4)(6,
-6)(5.79,-5.6)(5.56,-5.19)(5.33,-4.79)(5.08,-4.4)(4.84,
-4.03)(4.6,-3.68)(4.37,-3.35)(4.15,-3.05)(3.96,-2.77)(3.79,
-2.52)(3.64,-2.3)(3.51,-2.1)(3.4,-1.92)(3.3,-1.76)(3.23,
-1.62)(3.17,-1.48)(3.12,-1.35)(3.09,-1.24)(3.06,-1.12)(3.04,
-1.01)(3.03,-0.91)(3.02,-0.8)(3.01,-0.7)(3,-0.6)(3,-0.5)
(3,-0.4)(3,-0.3)(3,-0.2)(3,-0.1)(3,0)(3,0.1)(3,
0.2)(3,0.3)(3,0.4)(3,0.5)(3,0.6)(3.01,0.7)(3.02,
0.8)(3.03,0.91)(3.04,1.01)(3.06,1.12)(3.09,1.24)(3.12,
1.35)(3.17,1.48)(3.23,1.62)(3.3,1.76)(3.4,1.92)(3.51,
2.1)(3.64,2.3)(3.79,2.52)(3.96,2.77)(4.15,3.05)(4.37,
3.35)(4.6,3.68)(4.84,4.03)(5.08,4.4)(5.33,4.79)(5.56,
5.19)(5.79,5.6)(6,6)(6.19,6.4)(6.36,6.78)(6.5,
7.15)(6.62,7.51)(6.73,7.85)(6.81,8.17)(6.87,8.48)(6.92,
8.77)(6.96,9.04)(6.98,9.31)(6.99,9.56)(7,9.8)(7,
10.03)(6.99,10.26)(6.98,10.48)(6.97,10.69)(6.95,10.9)(6.94,
11.1)(6.92,11.3)(6.9,11.5)
%%%%2
\path(4.31,-10.78)(4.32,-10.59)(4.34,-10.4)(4.35,-10.22)(4.36,
-10.03)(4.38,-9.85)(4.39,-9.66)(4.41,-9.48)(4.43,-9.29)(4.44,
-9.11)(4.46,-8.92)(4.48,-8.74)(4.5,-8.55)(4.52,-8.36)(4.54,
-8.18)(4.56,-7.99)(4.58,-7.79)(4.61,-7.6)(4.62,-7.4)(4.64,
-7.2)(4.66,-6.98)(4.66,-6.76)(4.67,-6.53)(4.66,-6.29)(4.64,
-6.03)(4.6,-5.75)(4.54,-5.45)(4.45,-5.12)(4.33,-4.77)(4.18,
-4.39)(4,-4)(3.79,-3.6)(3.55,-3.2)(3.31,-2.81)(3.06,-2.45)
(2.84,-2.13)(2.64,-1.85)(2.47,-1.61)(2.34,-1.4)(2.23,-1.23)
(2.15,-1.08)(2.1,-0.94)(2.06,-0.82)(2.03,-0.71)(2.02,-0.61)
(2.01,-0.5)(2,-0.4)(2,-0.3)(2,-0.2)(2,-0.1)(2,0)(2,
0.1)(2,0.2)(2,0.3)(2,0.4)(2.01,0.5)(2.02,0.61)(2.03,
0.71)(2.06,0.82)(2.1,0.94)(2.15,1.08)(2.23,1.23)(2.34,
1.4)(2.47,1.61)(2.64,1.85)(2.84,2.13)(3.06,2.45)(3.31,
2.81)(3.55,3.2)(3.79,3.6)(4,4)(4.18,4.39)(4.33,
4.77)(4.45,5.12)(4.54,5.45)(4.6,5.75)(4.64,6.03)(4.66,
6.29)(4.67,6.53)(4.66,6.76)(4.66,6.98)(4.64,7.2)(4.62,
7.4)(4.61,7.6)(4.58,7.79)(4.56,7.99)(4.54,8.18)(4.52,
8.36)(4.5,8.55)(4.48,8.74)(4.46,8.92)(4.44,9.11)(4.43,
9.29)(4.41,9.48)(4.39,9.66)(4.38,9.85)(4.36,10.03)(4.35,
10.22)(4.34,10.4)(4.32,10.59)(4.31,10.78)
%%%1
\path(2.04,-10.2)(2.04,-10)(2.04,-9.81)(2.05,-9.61)(2.05,-9.42)
(2.05,-9.22)(2.05,-9.03)(2.05,-8.83)(2.06,-8.64)(2.06,-8.44)
(2.06,-8.25)(2.07,-8.06)(2.07,-7.86)(2.07,-7.67)(2.08,-7.48)
(2.08,-7.28)(2.09,-7.09)(2.09,-6.9)(2.1,-6.71)(2.1,-6.52)
(2.11,-6.33)(2.12,-6.14)(2.13,-5.95)(2.13,-5.76)(2.14,-5.57)
(2.16,-5.39)(2.17,-5.2)(2.18,-5.02)(2.2,-4.83)(2.21,-4.65)
(2.23,-4.46)(2.25,-4.28)(2.27,-4.09)(2.29,-3.9)(2.31,-3.7)
(2.33,-3.49)(2.33,-3.27)(2.32,-3.01)(2.27,-2.72)(2.17,-2.38)
(2,-2)(1.78,-1.6)(1.53,-1.23)(1.32,-0.92)(1.17,-0.7)(1.08,
-0.54)(1.03,-0.41)(1.01,-0.3)(1,-0.2)(1,-0.1)(1,0)(1,
0.1)(1,0.2)(1.01,0.3)(1.03,0.41)(1.08,0.54)(1.17,
0.7)(1.32,0.92)(1.53,1.23)(1.78,1.6)(2,2)(2.17,
2.38)(2.27,2.72)(2.32,3.01)(2.33,3.27)(2.33,3.49)(2.31,
3.7)(2.29,3.9)(2.27,4.09)(2.25,4.28)(2.23,4.46)(2.21,
4.65)(2.2,4.83)(2.18,5.02)(2.17,5.2)(2.16,5.39)(2.14,
5.57)(2.13,5.76)(2.13,5.95)(2.12,6.14)(2.11,6.33)(2.1,
6.52)(2.1,6.71)(2.09,6.9)(2.09,7.09)(2.08,7.28)(2.08,
7.48)(2.07,7.67)(2.07,7.86)(2.07,8.06)(2.06,8.25)(2.06,
8.44)(2.06,8.64)(2.05,8.83)(2.05,9.03)(2.05,9.22)(2.05,
9.42)(2.05,9.61)(2.04,9.81)(2.04,10)(2.04,10.2)
%%%%%5
\path(-10,-10)(-9.79,-9.6)(-9.58,-9.19)(-9.35,-8.79)(-9.12,-8.39)
(-8.88,-7.99)(-8.63,-7.6)(-8.39,-7.21)(-8.14,-6.84)(-7.9,-6.48)
(-7.66,-6.13)(-7.43,-5.8)(-7.21,-5.48)(-6.99,-5.17)(-6.79,-4.89)
(-6.6,-4.62)(-6.42,-4.37)(-6.26,-4.13)(-6.11,-3.91)(-5.97,-3.7)
(-5.84,-3.51)(-5.73,-3.32)(-5.63,-3.15)(-5.54,-2.99)(-5.46,-2.84)
(-5.38,-2.69)(-5.32,-2.55)(-5.27,-2.42)(-5.22,-2.3)(-5.18,-2.18)
(-5.15,-2.06)(-5.12,-1.95)(-5.09,-1.83)(-5.07,-1.73)(-5.06,-1.62)
(-5.04,-1.51)(-5.03,-1.41)(-5.02,-1.31)(-5.02,-1.2)(-5.01,-1.1)
(-5.01,-1)(-5.01,-0.9)(-5,-0.8)(-5,-0.7)(-5,-0.6)(-5,-0.5)
(-5,-0.4)(-5,-0.3)(-5,-0.2)(-5,-0.1)(-5,0)(-5,0.1)(-5,
0.2)(-5,0.3)(-5,0.4)(-5,0.5)(-5,0.6)(-5,0.7)(-5,
0.8)(-5.01,0.9)(-5.01,1)(-5.01,1.1)(-5.02,1.2)(-5.02,
1.31)(-5.03,1.41)(-5.04,1.51)(-5.06,1.62)(-5.07,1.73)(-5.09,
1.83)(-5.12,1.95)(-5.15,2.06)(-5.18,2.18)(-5.22,2.3)(-5.27,
2.42)(-5.32,2.55)(-5.38,2.69)(-5.46,2.84)(-5.54,2.99)(-5.63,
3.15)(-5.73,3.32)(-5.84,3.51)(-5.97,3.7)(-6.11,3.91)(-6.26,
4.13)(-6.42,4.37)(-6.6,4.62)(-6.79,4.89)(-6.99,5.17)(-7.21,
5.48)(-7.43,5.8)(-7.66,6.13)(-7.9,6.48)(-8.14,6.84)(-8.39,
7.21)(-8.63,7.6)(-8.88,7.99)(-9.12,8.39)(-9.35,8.79)(-9.58,
9.19)(-9.79,9.6)(-10,10.)
%%%%4
\path(-9.2,-11.5)(-9.14,-11.2)(-9.08,-10.89)(-9,-10.57)(-8.9,-10.24)
(-8.8,-9.89)(-8.67,-9.54)(-8.53,-9.17)(-8.37,-8.79)(-8.19,-8.4)(-8,
-8)(-7.79,-7.6)(-7.57,-7.19)(-7.34,-6.79)(-7.1,-6.39)(-6.86,-6.)
(-6.61,-5.62)(-6.37,-5.25)(-6.13,-4.9)(-5.9,-4.57)(-5.68,-4.26)
(-5.47,-3.97)(-5.28,-3.7)(-5.1,-3.45)(-4.94,-3.21)(-4.8,-3)(-4.67,
-2.8)(-4.56,-2.62)(-4.46,-2.46)(-4.38,-2.3)(-4.31,-2.15)(-4.25,
-2.02)(-4.2,-1.89)(-4.15,-1.77)(-4.12,-1.65)(-4.09,-1.53)(-4.07,
-1.42)(-4.05,-1.32)(-4.04,-1.21)(-4.02,-1.11)(-4.02,-1)(-4.01,
-0.9)(-4.01,-0.8)(-4,-0.7)(-4,-0.6)(-4,-0.5)(-4,-0.4)(-4,
-0.3)(-4,-0.2)(-4,-0.1)(-4,0)(-4,0.1)(-4,0.2)(-4,0.3)(-4,
0.4)(-4,0.5)(-4,0.6)(-4,0.7)(-4.01,0.8)(-4.01,0.9)(-4.02,
1)(-4.02,1.11)(-4.04,1.21)(-4.05,1.32)(-4.07,1.42)(-4.09,
1.53)(-4.12,1.65)(-4.15,1.77)(-4.2,1.89)(-4.25,2.02)(-4.31,
2.15)(-4.38,2.3)(-4.46,2.46)(-4.56,2.62)(-4.67,2.8)(-4.8,
3)(-4.94,3.21)(-5.1,3.45)(-5.28,3.7)(-5.47,3.97)(-5.68,
4.26)(-5.9,4.57)(-6.13,4.9)(-6.37,5.25)(-6.61,5.62)(-6.86,
6)(-7.1,6.39)(-7.34,6.79)(-7.57,7.19)(-7.79,7.6)(-8,
8)(-8.19,8.4)(-8.37,8.79)(-8.53,9.17)(-8.67,9.54)(-8.8,
9.89)(-8.9,10.24)(-9,10.57)(-9.08,10.89)(-9.14,11.2)(-9.2,
11.5)
%%%3
\path(-6.9,-11.5)(-6.92,-11.3)(-6.94,-11.1)(-6.95,-10.9)(-6.97,-10.69)
(-6.98,-10.48)(-6.99,-10.26)(-7,-10.03)(-7,-9.8)(-6.99,-9.56)
(-6.98,-9.31)(-6.96,-9.04)(-6.92,-8.77)(-6.87,-8.48)(-6.81,-8.17)
(-6.73,-7.85)(-6.62,-7.51)(-6.5,-7.15)(-6.36,-6.78)(-6.19,-6.4)(-6,
-6)(-5.79,-5.6)(-5.56,-5.19)(-5.33,-4.79)(-5.08,-4.4)(-4.84,
-4.03)(-4.6,-3.68)(-4.37,-3.35)(-4.15,-3.05)(-3.96,-2.77)(-3.79,
-2.52)(-3.64,-2.3)(-3.51,-2.1)(-3.4,-1.92)(-3.3,-1.76)(-3.23,
-1.62)(-3.17,-1.48)(-3.12,-1.35)(-3.09,-1.24)(-3.06,-1.12)(-3.04,
-1.01)(-3.03,-0.91)(-3.02,-0.8)(-3.01,-0.7)(-3,-0.6)(-3,-0.5)
(-3,-0.4)(-3,-0.3)(-3,-0.2)(-3,-0.1)(-3,0)(-3,0.1)(-3,
0.2)(-3,0.3)(-3,0.4)(-3,0.5)(-3,0.6)(-3.01,0.7)(-3.02,
0.8)(-3.03,0.91)(-3.04,1.01)(-3.06,1.12)(-3.09,1.24)(-3.12,
1.35)(-3.17,1.48)(-3.23,1.62)(-3.3,1.76)(-3.4,1.92)(-3.51,
2.1)(-3.64,2.3)(-3.79,2.52)(-3.96,2.77)(-4.15,3.05)(-4.37,
3.35)(-4.6,3.68)(-4.84,4.03)(-5.08,4.4)(-5.33,4.79)(-5.56,
5.19)(-5.79,5.6)(-6,6)(-6.19,6.4)(-6.36,6.78)(-6.5,
7.15)(-6.62,7.51)(-6.73,7.85)(-6.81,8.17)(-6.87,8.48)(-6.92,
8.77)(-6.96,9.04)(-6.98,9.31)(-6.99,9.56)(-7,9.8)(-7,
10.03)(-6.99,10.26)(-6.98,10.48)(-6.97,10.69)(-6.95,10.9)(-6.94,
11.1)(-6.92,11.3)(-6.9,11.5)
%%%%2
\path(-4.31,-10.78)(-4.32,-10.59)(-4.34,-10.4)(-4.35,-10.22)(-4.36,
-10.03)(-4.38,-9.85)(-4.39,-9.66)(-4.41,-9.48)(-4.43,-9.29)(-4.44,
-9.11)(-4.46,-8.92)(-4.48,-8.74)(-4.5,-8.55)(-4.52,-8.36)(-4.54,
-8.18)(-4.56,-7.99)(-4.58,-7.79)(-4.61,-7.6)(-4.62,-7.4)(-4.64,
-7.2)(-4.66,-6.98)(-4.66,-6.76)(-4.67,-6.53)(-4.66,-6.29)(-4.64,
-6.03)(-4.6,-5.75)(-4.54,-5.45)(-4.45,-5.12)(-4.33,-4.77)(-4.18,
-4.39)(-4,-4)(-3.79,-3.6)(-3.55,-3.2)(-3.31,-2.81)(-3.06,-2.45)
(-2.84,-2.13)(-2.64,-1.85)(-2.47,-1.61)(-2.34,-1.4)(-2.23,-1.23)
(-2.15,-1.08)(-2.1,-0.94)(-2.06,-0.82)(-2.03,-0.71)(-2.02,-0.61)
(-2.01,-0.5)(-2,-0.4)(-2,-0.3)(-2,-0.2)(-2,-0.1)(-2,0)(-2,
0.1)(-2,0.2)(-2,0.3)(-2,0.4)(-2.01,0.5)(-2.02,0.61)(-2.03,
0.71)(-2.06,0.82)(-2.1,0.94)(-2.15,1.08)(-2.23,1.23)(-2.34,
1.4)(-2.47,1.61)(-2.64,1.85)(-2.84,2.13)(-3.06,2.45)(-3.31,
2.81)(-3.55,3.2)(-3.79,3.6)(-4,4)(-4.18,4.39)(-4.33,
4.77)(-4.45,5.12)(-4.54,5.45)(-4.6,5.75)(-4.64,6.03)(-4.66,
6.29)(-4.67,6.53)(-4.66,6.76)(-4.66,6.98)(-4.64,7.2)(-4.62,
7.4)(-4.61,7.6)(-4.58,7.79)(-4.56,7.99)(-4.54,8.18)(-4.52,
8.36)(-4.5,8.55)(-4.48,8.74)(-4.46,8.92)(-4.44,9.11)(-4.43,
9.29)(-4.41,9.48)(-4.39,9.66)(-4.38,9.85)(-4.36,10.03)(-4.35,
10.22)(-4.34,10.4)(-4.32,10.59)(-4.31,10.78)
%%%1
\path(-2.04,-10.2)(-2.04,-10)(-2.04,-9.81)(-2.05,-9.61)(-2.05,-9.42)
(-2.05,-9.22)(-2.05,-9.03)(-2.05,-8.83)(-2.06,-8.64)(-2.06,-8.44)
(-2.06,-8.25)(-2.07,-8.06)(-2.07,-7.86)(-2.07,-7.67)(-2.08,-7.48)
(-2.08,-7.28)(-2.09,-7.09)(-2.09,-6.9)(-2.1,-6.71)(-2.1,-6.52)
(-2.11,-6.33)(-2.12,-6.14)(-2.13,-5.95)(-2.13,-5.76)(-2.14,-5.57)
(-2.16,-5.39)(-2.17,-5.2)(-2.18,-5.02)(-2.2,-4.83)(-2.21,-4.65)
(-2.23,-4.46)(-2.25,-4.28)(-2.27,-4.09)(-2.29,-3.9)(-2.31,-3.7)
(-2.33,-3.49)(-2.33,-3.27)(-2.32,-3.01)(-2.27,-2.72)(-2.17,-2.38)
(-2,-2)(-1.78,-1.6)(-1.53,-1.23)(-1.32,-0.92)(-1.17,-0.7)(-1.08,
-0.54)(-1.03,-0.41)(-1.01,-0.3)(-1,-0.2)(-1,-0.1)(-1,0)(-1,
0.1)(-1,0.2)(-1.01,0.3)(-1.03,0.41)(-1.08,0.54)(-1.17,
0.7)(-1.32,0.92)(-1.53,1.23)(-1.78,1.6)(-2,2)(-2.17,
2.38)(-2.27,2.72)(-2.32,3.01)(-2.33,3.27)(-2.33,3.49)(-2.31,
3.7)(-2.29,3.9)(-2.27,4.09)(-2.25,4.28)(-2.23,4.46)(-2.21,
4.65)(-2.2,4.83)(-2.18,5.02)(-2.17,5.2)(-2.16,5.39)(-2.14,
5.57)(-2.13,5.76)(-2.13,5.95)(-2.12,6.14)(-2.11,6.33)(-2.1,
6.52)(-2.1,6.71)(-2.09,6.9)(-2.09,7.09)(-2.08,7.28)(-2.08,
7.48)(-2.07,7.67)(-2.07,7.86)(-2.07,8.06)(-2.06,8.25)(-2.06,
8.44)(-2.06,8.64)(-2.05,8.83)(-2.05,9.03)(-2.05,9.22)(-2.05,
9.42)(-2.05,9.61)(-2.04,9.81)(-2.04,10)(-2.04,10.2)
\end{picture}
\end{center}
%\end{document}

==> figureB.tex <==
%\documentclass[12pt]{amsart}
%\usepackage{eepic}
%\begin{document}
\begin{center}
\setlength{\unitlength}{5pt}
\begin{picture}(30,20)(-10,-10)
\put(-11,0){\vector(1,0){22}}\put(10,-2){$x$}
\put(0,-11){\vector(0,1){22}}\put(-1.5,11){$y$}
\multiput(-5,-5)(0,1){11}{\line(1,0){10}}
\multiput(-5,-10)(1,0){11}{\line(0,1){20}}
\put(16.6,1){$f$}
\put(15.5,-1){$\longrightarrow$}
\end{picture}
\setlength{\unitlength}{2.3pt}
\begin{picture}(84,40)(-40,-22)
\put(-42,0){\vector(1,0){86}}
\put(0,-21){\vector(0,1){44}}
%%%Y5
\path(5.01,-20.04)(5.02,-19.84)(5.02,-19.64)(5.02,-19.45)(5.02,
-19.25)(5.02,-19.05)(5.02,-18.85)(5.02,-18.66)(5.02,-18.46)
(5.03,-18.26)(5.03,-18.07)(5.03,-17.87)(5.03,-17.67)(5.03,
-17.48)(5.04,-17.28)(5.04,-17.09)(5.04,-16.89)(5.04,-16.7)
(5.05,-16.51)(5.05,-16.31)(5.06,-16.12)(5.06,-15.93)(5.07,
-15.74)(5.07,-15.54)(5.08,-15.35)(5.08,-15.16)(5.09,-14.98)
(5.1,-14.79)(5.11,-14.6)(5.11,-14.42)(5.12,-14.23)(5.14,-14.05)
(5.15,-13.87)(5.16,-13.69)(5.18,-13.51)(5.19,-13.33)(5.21,
-13.16)(5.23,-12.99)(5.26,-12.82)(5.28,-12.66)(5.31,-12.5)
(5.35,-12.34)(5.38,-12.19)(5.43,-12.04)(5.47,-11.9)(5.53,
-11.76)(5.59,-11.63)(5.66,-11.51)(5.74,-11.4)(5.83,-11.3)(5.94,
-11.21)(6.06,-11.13)(6.19,-11.07)(6.35,-11.03)(6.54,-11)(6.75,
-10.99)(7,-11.01)(7.29,-11.06)(7.63,-11.13)(8.02,-11.24)(8.48,
-11.38)(9.02,-11.56)(9.65,-11.78)(10.38,-12.04)(11.23,-12.35)
(12.22,-12.7)(13.35,-13.09)(14.64,-13.51)(16.09,-13.95)(17.69,
-14.4)(19.44,-14.84)(21.32,-15.25)(23.27,-15.61)(25.26,-15.9)
(27.24,-16.1)(29.16,-16.2)(30.96,-16.19)(32.61,-16.06)(34.08,
-15.82)(35.35,-15.47)(36.42,-15.03)(37.31,-14.51)(38.01,-13.92)
(38.57,-13.27)(39,-12.58)(39.31,-11.86)(39.54,-11.11)(39.71,
-10.35)(39.82,-9.57)(39.89,-8.78)(39.94,-7.99)(39.97,-7.2)
(39.98,-6.4)(39.99,-5.6)(40,-4.8)(40,-4)(40,-3.2)(40,
-2.4)(40,-1.6)(40,-0.8)(40,0)(40,0.8)(40,1.6)(40,
2.4)(40,3.2)(40,4)(40,4.8)(39.99,5.6)(39.98,
6.4)(39.97,7.2)(39.94,7.99)(39.89,8.78)(39.82,9.57)(39.71,
10.35)(39.54,11.11)(39.31,11.86)(39,12.58)(38.57,
13.27)(38.01,13.92)(37.31,14.51)(36.42,15.03)(35.35,
15.47)(34.08,15.82)(32.61,16.06)(30.96,16.19)(29.16,
16.2)(27.24,16.1)(25.26,15.9)(23.27,15.61)(21.32,
15.25)(19.44,14.84)(17.69,14.4)(16.09,13.95)(14.64,
13.51)(13.35,13.09)(12.22,12.7)(11.23,12.35)(10.38,
12.04)(9.65,11.78)(9.02,11.56)(8.48,11.38)(8.02,11.24)(7.63,
11.13)(7.29,11.06)(7,11.01)(6.75,10.99)(6.54,11)(6.35,
11.03)(6.19,11.07)(6.06,11.13)(5.94,11.21)(5.83,11.3)(5.74,
11.4)(5.66,11.51)(5.59,11.63)(5.53,11.76)(5.47,11.9)(5.43,
12.04)(5.38,12.19)(5.35,12.34)(5.31,12.5)(5.28,12.66)(5.26,
12.82)(5.23,12.99)(5.21,13.16)(5.19,13.33)(5.18,13.51)(5.16,
13.69)(5.15,13.87)(5.14,14.05)(5.12,14.23)(5.11,
14.42)(5.11,14.6)(5.1,14.79)(5.09,14.98)(5.08,15.16)(5.08,
15.35)(5.07,15.54)(5.07,15.74)(5.06,15.93)(5.06,16.12)(5.05,
16.31)(5.05,16.51)(5.04,16.7)(5.04,16.89)(5.04,17.09)(5.04,
17.28)(5.03,17.48)(5.03,17.67)(5.03,17.87)(5.03,
18.07)(5.03,18.26)(5.02,18.46)(5.02,18.66)(5.02,18.85)(5.02,
19.05)(5.02,19.25)(5.02,19.45)(5.02,19.64)(5.02,
19.84)(5.01,20.04)
%%%%y4
\path(4.,-20.02)(4.01,-19.82)(4.01,-19.62)(4.01,-19.42)(4.01,
-19.22)(4.01,-19.02)(4.01,-18.82)(4.01,-18.62)(4.01,-18.42)
(4.01,-18.23)(4.01,-18.03)(4.01,-17.83)(4.01,-17.63)(4.01,
-17.43)(4.01,-17.23)(4.01,-17.04)(4.01,-16.84)(4.01,-16.64)
(4.02,-16.44)(4.02,-16.25)(4.02,-16.05)(4.02,-15.85)(4.02,
-15.66)(4.02,-15.46)(4.02,-15.26)(4.03,-15.07)(4.03,-14.87)
(4.03,-14.68)(4.03,-14.48)(4.04,-14.29)(4.04,-14.1)(4.04,-13.9)
(4.05,-13.71)(4.05,-13.52)(4.06,-13.33)(4.06,-13.14)(4.07,
-12.95)(4.08,-12.76)(4.08,-12.57)(4.09,-12.39)(4.1,-12.2)(4.11,
-12.02)(4.13,-11.84)(4.14,-11.66)(4.16,-11.49)(4.17,-11.32)
(4.19,-11.15)(4.22,-10.98)(4.24,-10.82)(4.27,-10.66)(4.31,
-10.51)(4.35,-10.36)(4.39,-10.22)(4.44,-10.08)(4.51,-9.96)
(4.58,-9.85)(4.66,-9.74)(4.76,-9.65)(4.87,-9.58)(5.01,-9.52)
(5.17,-9.49)(5.35,-9.47)(5.58,-9.49)(5.85,-9.53)(6.17,-9.61)
(6.55,-9.73)(7.01,-9.88)(7.56,-10.09)(8.22,-10.35)(9.01,-10.65)
(9.94,-11.)(11.03,-11.4)(12.28,-11.83)(13.72,-12.28)(15.31,
-12.72)(17.04,-13.14)(18.86,-13.49)(20.71,-13.77)(22.53,-13.93)
(24.25,-13.96)(25.83,-13.87)(27.21,-13.64)(28.38,-13.29)(29.35,
-12.84)(30.11,-12.29)(30.69,-11.67)(31.12,-10.99)(31.43,-10.28)
(31.65,-9.53)(31.79,-8.76)(31.88,-7.98)(31.94,-7.19)(31.97,
-6.4)(31.99,-5.6)(31.99,-4.8)(32.,-4.)(32.,-3.2)(32.,-2.4)
(32.,-1.6)(32.,-0.8)(32.,0.)(32.,0.8)(32.,1.6)(32.,2.4)(32.,
3.2)(32.,4.)(31.99,4.8)(31.99,5.6)(31.97,6.4)(31.94,
7.19)(31.88,7.98)(31.79,8.76)(31.65,9.53)(31.43,
10.28)(31.12,10.99)(30.69,11.67)(30.11,12.29)(29.35,
12.84)(28.38,13.29)(27.21,13.64)(25.83,13.87)(24.25,
13.96)(22.53,13.93)(20.71,13.77)(18.86,13.49)(17.04,
13.14)(15.31,12.72)(13.72,12.28)(12.28,11.83)(11.03,
11.4)(9.94,11.)(9.01,10.65)(8.22,10.35)(7.56,10.09)(7.01,
9.88)(6.55,9.73)(6.17,9.61)(5.85,9.53)(5.58,9.49)(5.35,
9.47)(5.17,9.49)(5.01,9.52)(4.87,9.58)(4.76,9.65)(4.66,
9.74)(4.58,9.85)(4.51,9.96)(4.44,10.08)(4.39,10.22)(4.35,
10.36)(4.31,10.51)(4.27,10.66)(4.24,10.82)(4.22,10.98)(4.19,
11.15)(4.17,11.32)(4.16,11.49)(4.14,11.66)(4.13,
11.84)(4.11,12.02)(4.1,12.2)(4.09,12.39)(4.08,12.57)(4.08,
12.76)(4.07,12.95)(4.06,13.14)(4.06,13.33)(4.05,13.52)(4.05,
13.71)(4.04,13.9)(4.04,14.1)(4.04,14.29)(4.03,14.48)(4.03,
14.68)(4.03,14.87)(4.03,15.07)(4.02,15.26)(4.02,15.46)(4.02,
15.66)(4.02,15.85)(4.02,16.05)(4.02,16.25)(4.02,
16.44)(4.01,16.64)(4.01,16.84)(4.01,17.04)(4.01,17.23)(4.01,
17.43)(4.01,17.63)(4.01,17.83)(4.01,18.03)(4.01,
18.23)(4.01,18.42)(4.01,18.62)(4.01,18.82)(4.01,19.02)(4.01,
19.22)(4.01,19.42)(4.01,19.62)(4.01,19.82)(4.,20.02)
%%%Y3
\path(3,-20.01)(3,-19.81)(3,-19.61)(3,-19.41)(3,-19.21)(3,
-19.01)(3,-18.81)(3,-18.61)(3,-18.41)(3,-18.21)(3,
-18.01)(3,-17.81)(3,-17.61)(3,-17.41)(3,-17.21)(3,
-17.01)(3,-16.81)(3,-16.61)(3,-16.41)(3,-16.21)(3,
-16.02)(3,-15.82)(3.01,-15.62)(3.01,-15.42)(3.01,-15.22)(3.01,
-15.02)(3.01,-14.82)(3.01,-14.62)(3.01,-14.43)(3.01,-14.23)
(3.01,-14.03)(3.01,-13.83)(3.01,-13.63)(3.01,-13.44)(3.01,
-13.24)(3.02,-13.04)(3.02,-12.85)(3.02,-12.65)(3.02,-12.46)
(3.02,-12.26)(3.02,-12.07)(3.03,-11.87)(3.03,-11.68)(3.03,
-11.48)(3.04,-11.29)(3.04,-11.1)(3.05,-10.91)(3.05,-10.72)
(3.06,-10.53)(3.06,-10.35)(3.07,-10.16)(3.08,-9.98)(3.09,-9.8)
(3.11,-9.62)(3.12,-9.44)(3.14,-9.27)(3.16,-9.1)(3.18,-8.94)
(3.21,-8.78)(3.24,-8.63)(3.28,-8.49)(3.32,-8.35)(3.38,-8.23)
(3.44,-8.11)(3.52,-8.01)(3.62,-7.93)(3.73,-7.87)(3.88,-7.83)
(4.05,-7.82)(4.27,-7.84)(4.54,-7.91)(4.87,-8.01)(5.29,-8.17)
(5.81,-8.39)(6.45,-8.66)(7.24,-9)(8.2,-9.39)(9.35,-9.82)
(10.69,-10.27)(12.2,-10.7)(13.83,-11.08)(15.51,-11.36)(17.15,
-11.51)(18.68,-11.51)(20.03,-11.35)(21.15,-11.03)(22.03,-10.58)
(22.7,-10.02)(23.18,-9.38)(23.51,-8.68)(23.72,-7.94)(23.85,
-7.17)(23.93,-6.39)(23.97,-5.59)(23.99,-4.8)(24,-4)(24,
-3.2)(24,-2.4)(24,-1.6)(24,-0.8)(24,0)(24,0.8)(24,
1.6)(24,2.4)(24,3.2)(24,4)(23.99,4.8)(23.97,
5.59)(23.93,6.39)(23.85,7.17)(23.72,7.94)(23.51,8.68)(23.18,
9.38)(22.7,10.02)(22.03,10.58)(21.15,11.03)(20.03,
11.35)(18.68,11.51)(17.15,11.51)(15.51,11.36)(13.83,
11.08)(12.2,10.7)(10.69,10.27)(9.35,9.82)(8.2,9.39)(7.24,
9)(6.45,8.66)(5.81,8.39)(5.29,8.17)(4.87,8.01)(4.54,
7.91)(4.27,7.84)(4.05,7.82)(3.88,7.83)(3.73,7.87)(3.62,
7.93)(3.52,8.01)(3.44,8.11)(3.38,8.23)(3.32,8.35)(3.28,
8.49)(3.24,8.63)(3.21,8.78)(3.18,8.94)(3.16,9.1)(3.14,
9.27)(3.12,9.44)(3.11,9.62)(3.09,9.8)(3.08,9.98)(3.07,
10.16)(3.06,10.35)(3.06,10.53)(3.05,10.72)(3.05,10.91)(3.04,
11.1)(3.04,11.29)(3.03,11.48)(3.03,11.68)(3.03,11.87)(3.02,
12.07)(3.02,12.26)(3.02,12.46)(3.02,12.65)(3.02,
12.85)(3.02,13.04)(3.01,13.24)(3.01,13.44)(3.01,13.63)(3.01,
13.83)(3.01,14.03)(3.01,14.23)(3.01,14.43)(3.01,
14.62)(3.01,14.82)(3.01,15.02)(3.01,15.22)(3.01,15.42)(3.01,
15.62)(3,15.82)(3,16.02)(3,16.21)(3,16.41)(3,
16.61)(3,16.81)(3,17.01)(3,17.21)(3,17.41)(3,
17.61)(3,17.81)(3,18.01)(3,18.21)(3,18.41)(3,
18.61)(3,18.81)(3,19.01)(3,19.21)(3,19.41)(3,
19.61)(3,19.81)(3,20.01)
%%%Y2
\path(2,-20)(2,-19.8)(2,-19.6)(2,-19.4)(2,-19.2)(2,-19)
(2,-18.8)(2,-18.6)(2,-18.4)(2,-18.2)(2,-18)(2,-17.8)
(2,-17.6)(2,-17.4)(2,-17.2)(2,-17)(2,-16.8)(2,-16.6)
(2,-16.4)(2,-16.2)(2,-16)(2,-15.8)(2,-15.6)(2,-15.4)
(2,-15.2)(2,-15)(2,-14.8)(2,-14.6)(2,-14.41)(2,
-14.21)(2,-14.01)(2,-13.81)(2,-13.61)(2,-13.41)(2,
-13.21)(2,-13.01)(2,-12.81)(2,-12.61)(2,-12.41)(2,
-12.21)(2,-12.01)(2,-11.81)(2,-11.62)(2,-11.42)(2,
-11.22)(2.01,-11.02)(2.01,-10.82)(2.01,-10.62)(2.01,-10.43)
(2.01,-10.23)(2.01,-10.03)(2.01,-9.84)(2.01,-9.64)(2.01,-9.44)
(2.02,-9.25)(2.02,-9.05)(2.02,-8.86)(2.02,-8.67)(2.03,-8.48)
(2.03,-8.29)(2.04,-8.1)(2.04,-7.91)(2.05,-7.73)(2.06,-7.54)
(2.07,-7.36)(2.08,-7.19)(2.1,-7.02)(2.12,-6.85)(2.14,-6.69)
(2.17,-6.54)(2.21,-6.4)(2.25,-6.28)(2.31,-6.17)(2.39,-6.07)
(2.48,-6.01)(2.61,-5.97)(2.78,-5.97)(3,-6.03)(3.29,-6.13)
(3.68,-6.31)(4.2,-6.56)(4.89,-6.89)(5.77,-7.3)(6.87,-7.74)
(8.17,-8.18)(9.6,-8.54)(11.06,-8.76)(12.42,-8.79)(13.57,-8.6)
(14.46,-8.23)(15.09,-7.7)(15.51,-7.05)(15.75,-6.33)(15.89,
-5.57)(15.96,-4.79)(15.99,-4)(16,-3.2)(16,-2.4)(16,-1.6)
(16,-0.8)(16,0)(16,0.8)(16,1.6)(16,2.4)(16,
3.2)(15.99,4)(15.96,4.79)(15.89,5.57)(15.75,6.33)(15.51,
7.05)(15.09,7.7)(14.46,8.23)(13.57,8.6)(12.42,8.79)(11.06,
8.76)(9.6,8.54)(8.17,8.18)(6.87,7.74)(5.77,7.3)(4.89,
6.89)(4.2,6.56)(3.68,6.31)(3.29,6.13)(3,6.03)(2.78,
5.97)(2.61,5.97)(2.48,6.01)(2.39,6.07)(2.31,6.17)(2.25,
6.28)(2.21,6.4)(2.17,6.54)(2.14,6.69)(2.12,6.85)(2.1,
7.02)(2.08,7.19)(2.07,7.36)(2.06,7.54)(2.05,7.73)(2.04,
7.91)(2.04,8.1)(2.03,8.29)(2.03,8.48)(2.02,8.67)(2.02,
8.86)(2.02,9.05)(2.02,9.25)(2.01,9.44)(2.01,9.64)(2.01,
9.84)(2.01,10.03)(2.01,10.23)(2.01,10.43)(2.01,10.62)(2.01,
10.82)(2.01,11.02)(2,11.22)(2,11.42)(2,11.62)(2,
11.81)(2,12.01)(2,12.21)(2,12.41)(2,12.61)(2,
12.81)(2,13.01)(2,13.21)(2,13.41)(2,13.61)(2,
13.81)(2,14.01)(2,14.21)(2,14.41)(2,14.6)(2,
14.8)(2,15)(2,15.2)(2,15.4)(2,15.6)(2,15.8)(2,
16)(2,16.2)(2,16.4)(2,16.6)(2,16.8)(2,17)(2,
17.2)(2,17.4)(2,17.6)(2,17.8)(2,18)(2,18.2)(2,
18.4)(2,18.6)(2,18.8)(2,19)(2,19.2)(2,19.4)(2,
19.6)(2,19.8)(2,20)
%%%Y1
\path(1,-20)(1,-19.8)(1,-19.6)(1,-19.4)(1,-19.2)(1,-19)
(1,-18.8)(1,-18.6)(1,-18.4)(1,-18.2)(1,-18)(1,-17.8)
(1,-17.6)(1,-17.4)(1,-17.2)(1,-17)(1,-16.8)(1,-16.6)
(1,-16.4)(1,-16.2)(1,-16)(1,-15.8)(1,-15.6)(1,-15.4)
(1,-15.2)(1,-15)(1,-14.8)(1,-14.6)(1,-14.4)(1,-14.2)
(1,-14)(1,-13.8)(1,-13.6)(1,-13.4)(1,-13.2)(1,-13)
(1,-12.8)(1,-12.6)(1,-12.4)(1,-12.2)(1,-12)(1,-11.8)
(1,-11.6)(1,-11.4)(1,-11.2)(1,-11)(1,-10.8)(1,-10.6)
(1,-10.4)(1,-10.2)(1,-10)(1,-9.8)(1,-9.6)(1,-9.4)
(1,-9.2)(1,-9)(1,-8.8)(1,-8.6)(1,-8.4)(1,-8.21)(1,
-8.01)(1,-7.81)(1,-7.61)(1,-7.41)(1,-7.21)(1,-7.01)(1,
-6.81)(1,-6.62)(1,-6.42)(1.01,-6.22)(1.01,-6.03)(1.01,
-5.83)(1.01,-5.64)(1.01,-5.44)(1.02,-5.25)(1.02,-5.06)(1.02,
-4.88)(1.03,-4.7)(1.04,-4.52)(1.05,-4.35)(1.07,-4.19)(1.1,
-4.05)(1.14,-3.92)(1.19,-3.83)(1.28,-3.77)(1.41,-3.77)(1.61,
-3.85)(1.93,-4.03)(2.43,-4.33)(3.17,-4.75)(4.17,-5.18)(5.32,
-5.49)(6.4,-5.51)(7.19,-5.21)(7.66,-4.66)(7.88,-3.96)(7.97,
-3.19)(7.99,-2.4)(8,-1.6)(8,-0.8)(8,0)(8,0.8)(8,
1.6)(7.99,2.4)(7.97,3.19)(7.88,3.96)(7.66,4.66)(7.19,
5.21)(6.4,5.51)(5.32,5.49)(4.17,5.18)(3.17,4.75)(2.43,
4.33)(1.93,4.03)(1.61,3.85)(1.41,3.77)(1.28,3.77)(1.19,
3.83)(1.14,3.92)(1.1,4.05)(1.07,4.19)(1.05,4.35)(1.04,
4.52)(1.03,4.7)(1.02,4.88)(1.02,5.06)(1.02,5.25)(1.01,
5.44)(1.01,5.64)(1.01,5.83)(1.01,6.03)(1.01,6.22)(1,
6.42)(1,6.62)(1,6.81)(1,7.01)(1,7.21)(1,7.41)(1,
7.61)(1,7.81)(1,8.01)(1,8.21)(1,8.4)(1,8.6)(1,
8.8)(1,9)(1,9.2)(1,9.4)(1,9.6)(1,9.8)(1,
10)(1,10.2)(1,10.4)(1,10.6)(1,10.8)(1,11)(1,
11.2)(1,11.4)(1,11.6)(1,11.8)(1,12)(1,12.2)(1,
12.4)(1,12.6)(1,12.8)(1,13)(1,13.2)(1,13.4)(1,
13.6)(1,13.8)(1,14)(1,14.2)(1,14.4)(1,14.6)(1,
14.8)(1,15)(1,15.2)(1,15.4)(1,15.6)(1,15.8)(1,
16)(1,16.2)(1,16.4)(1,16.6)(1,16.8)(1,17)(1,
17.2)(1,17.4)(1,17.6)(1,17.8)(1,18)(1,18.2)(1,
18.4)(1,18.6)(1,18.8)(1,19)(1,19.2)(1,19.4)(1,
19.6)(1,19.8)(1,20)
%%%Y5
\path(-5.01,-20.04)(-5.02,-19.84)(-5.02,-19.64)(-5.02,-19.45)(-5.02,
-19.25)(-5.02,-19.05)(-5.02,-18.85)(-5.02,-18.66)(-5.02,-18.46)
(-5.03,-18.26)(-5.03,-18.07)(-5.03,-17.87)(-5.03,-17.67)(-5.03,
-17.48)(-5.04,-17.28)(-5.04,-17.09)(-5.04,-16.89)(-5.04,-16.7)
(-5.05,-16.51)(-5.05,-16.31)(-5.06,-16.12)(-5.06,-15.93)(-5.07,
-15.74)(-5.07,-15.54)(-5.08,-15.35)(-5.08,-15.16)(-5.09,-14.98)
(-5.1,-14.79)(-5.11,-14.6)(-5.11,-14.42)(-5.12,-14.23)(-5.14,-14.05)
(-5.15,-13.87)(-5.16,-13.69)(-5.18,-13.51)(-5.19,-13.33)(-5.21,
-13.16)(-5.23,-12.99)(-5.26,-12.82)(-5.28,-12.66)(-5.31,-12.5)
(-5.35,-12.34)(-5.38,-12.19)(-5.43,-12.04)(-5.47,-11.9)(-5.53,
-11.76)(-5.59,-11.63)(-5.66,-11.51)(-5.74,-11.4)(-5.83,-11.3)(-5.94,
-11.21)(-6.06,-11.13)(-6.19,-11.07)(-6.35,-11.03)(-6.54,-11)(-6.75,
-10.99)(-7,-11.01)(-7.29,-11.06)(-7.63,-11.13)(-8.02,-11.24)(-8.48,
-11.38)(-9.02,-11.56)(-9.65,-11.78)(-10.38,-12.04)(-11.23,-12.35)
(-12.22,-12.7)(-13.35,-13.09)(-14.64,-13.51)(-16.09,-13.95)(-17.69,
-14.4)(-19.44,-14.84)(-21.32,-15.25)(-23.27,-15.61)(-25.26,-15.9)
(-27.24,-16.1)(-29.16,-16.2)(-30.96,-16.19)(-32.61,-16.06)(-34.08,
-15.82)(-35.35,-15.47)(-36.42,-15.03)(-37.31,-14.51)(-38.01,-13.92)
(-38.57,-13.27)(-39,-12.58)(-39.31,-11.86)(-39.54,-11.11)(-39.71,
-10.35)(-39.82,-9.57)(-39.89,-8.78)(-39.94,-7.99)(-39.97,-7.2)
(-39.98,-6.4)(-39.99,-5.6)(-40,-4.8)(-40,-4)(-40,-3.2)(-40,
-2.4)(-40,-1.6)(-40,-0.8)(-40,0)(-40,0.8)(-40,1.6)(-40,
2.4)(-40,3.2)(-40,4)(-40,4.8)(-39.99,5.6)(-39.98,
6.4)(-39.97,7.2)(-39.94,7.99)(-39.89,8.78)(-39.82,9.57)(-39.71,
10.35)(-39.54,11.11)(-39.31,11.86)(-39,12.58)(-38.57,
13.27)(-38.01,13.92)(-37.31,14.51)(-36.42,15.03)(-35.35,
15.47)(-34.08,15.82)(-32.61,16.06)(-30.96,16.19)(-29.16,
16.2)(-27.24,16.1)(-25.26,15.9)(-23.27,15.61)(-21.32,
15.25)(-19.44,14.84)(-17.69,14.4)(-16.09,13.95)(-14.64,
13.51)(-13.35,13.09)(-12.22,12.7)(-11.23,12.35)(-10.38,
12.04)(-9.65,11.78)(-9.02,11.56)(-8.48,11.38)(-8.02,11.24)(-7.63,
11.13)(-7.29,11.06)(-7,11.01)(-6.75,10.99)(-6.54,11)(-6.35,
11.03)(-6.19,11.07)(-6.06,11.13)(-5.94,11.21)(-5.83,11.3)(-5.74,
11.4)(-5.66,11.51)(-5.59,11.63)(-5.53,11.76)(-5.47,11.9)(-5.43,
12.04)(-5.38,12.19)(-5.35,12.34)(-5.31,12.5)(-5.28,12.66)(-5.26,
12.82)(-5.23,12.99)(-5.21,13.16)(-5.19,13.33)(-5.18,13.51)(-5.16,
13.69)(-5.15,13.87)(-5.14,14.05)(-5.12,14.23)(-5.11,
14.42)(-5.11,14.6)(-5.1,14.79)(-5.09,14.98)(-5.08,15.16)(-5.08,
15.35)(-5.07,15.54)(-5.07,15.74)(-5.06,15.93)(-5.06,16.12)(-5.05,
16.31)(-5.05,16.51)(-5.04,16.7)(-5.04,16.89)(-5.04,17.09)(-5.04,
17.28)(-5.03,17.48)(-5.03,17.67)(-5.03,17.87)(-5.03,
18.07)(-5.03,18.26)(-5.02,18.46)(-5.02,18.66)(-5.02,18.85)(-5.02,
19.05)(-5.02,19.25)(-5.02,19.45)(-5.02,19.64)(-5.02,
19.84)(-5.01,20.04)
%%%%y4
\path(-4.,-20.02)(-4.01,-19.82)(-4.01,-19.62)(-4.01,-19.42)(-4.01,
-19.22)(-4.01,-19.02)(-4.01,-18.82)(-4.01,-18.62)(-4.01,-18.42)
(-4.01,-18.23)(-4.01,-18.03)(-4.01,-17.83)(-4.01,-17.63)(-4.01,
-17.43)(-4.01,-17.23)(-4.01,-17.04)(-4.01,-16.84)(-4.01,-16.64)
(-4.02,-16.44)(-4.02,-16.25)(-4.02,-16.05)(-4.02,-15.85)(-4.02,
-15.66)(-4.02,-15.46)(-4.02,-15.26)(-4.03,-15.07)(-4.03,-14.87)
(-4.03,-14.68)(-4.03,-14.48)(-4.04,-14.29)(-4.04,-14.1)(-4.04,-13.9)
(-4.05,-13.71)(-4.05,-13.52)(-4.06,-13.33)(-4.06,-13.14)(-4.07,
-12.95)(-4.08,-12.76)(-4.08,-12.57)(-4.09,-12.39)(-4.1,-12.2)(-4.11,
-12.02)(-4.13,-11.84)(-4.14,-11.66)(-4.16,-11.49)(-4.17,-11.32)
(-4.19,-11.15)(-4.22,-10.98)(-4.24,-10.82)(-4.27,-10.66)(-4.31,
-10.51)(-4.35,-10.36)(-4.39,-10.22)(-4.44,-10.08)(-4.51,-9.96)
(-4.58,-9.85)(-4.66,-9.74)(-4.76,-9.65)(-4.87,-9.58)(-5.01,-9.52)
(-5.17,-9.49)(-5.35,-9.47)(-5.58,-9.49)(-5.85,-9.53)(-6.17,-9.61)
(-6.55,-9.73)(-7.01,-9.88)(-7.56,-10.09)(-8.22,-10.35)(-9.01,-10.65)
(-9.94,-11.)(-11.03,-11.4)(-12.28,-11.83)(-13.72,-12.28)(-15.31,
-12.72)(-17.04,-13.14)(-18.86,-13.49)(-20.71,-13.77)(-22.53,-13.93)
(-24.25,-13.96)(-25.83,-13.87)(-27.21,-13.64)(-28.38,-13.29)(-29.35,
-12.84)(-30.11,-12.29)(-30.69,-11.67)(-31.12,-10.99)(-31.43,-10.28)
(-31.65,-9.53)(-31.79,-8.76)(-31.88,-7.98)(-31.94,-7.19)(-31.97,
-6.4)(-31.99,-5.6)(-31.99,-4.8)(-32.,-4.)(-32.,-3.2)(-32.,-2.4)
(-32.,-1.6)(-32.,-0.8)(-32.,0.)(-32.,0.8)(-32.,1.6)(-32.,2.4)(-32.,
3.2)(-32.,4.)(-31.99,4.8)(-31.99,5.6)(-31.97,6.4)(-31.94,
7.19)(-31.88,7.98)(-31.79,8.76)(-31.65,9.53)(-31.43,
10.28)(-31.12,10.99)(-30.69,11.67)(-30.11,12.29)(-29.35,
12.84)(-28.38,13.29)(-27.21,13.64)(-25.83,13.87)(-24.25,
13.96)(-22.53,13.93)(-20.71,13.77)(-18.86,13.49)(-17.04,
13.14)(-15.31,12.72)(-13.72,12.28)(-12.28,11.83)(-11.03,
11.4)(-9.94,11.)(-9.01,10.65)(-8.22,10.35)(-7.56,10.09)(-7.01,
9.88)(-6.55,9.73)(-6.17,9.61)(-5.85,9.53)(-5.58,9.49)(-5.35,
9.47)(-5.17,9.49)(-5.01,9.52)(-4.87,9.58)(-4.76,9.65)(-4.66,
9.74)(-4.58,9.85)(-4.51,9.96)(-4.44,10.08)(-4.39,10.22)(-4.35,
10.36)(-4.31,10.51)(-4.27,10.66)(-4.24,10.82)(-4.22,10.98)(-4.19,
11.15)(-4.17,11.32)(-4.16,11.49)(-4.14,11.66)(-4.13,
11.84)(-4.11,12.02)(-4.1,12.2)(-4.09,12.39)(-4.08,12.57)(-4.08,
12.76)(-4.07,12.95)(-4.06,13.14)(-4.06,13.33)(-4.05,13.52)(-4.05,
13.71)(-4.04,13.9)(-4.04,14.1)(-4.04,14.29)(-4.03,14.48)(-4.03,
14.68)(-4.03,14.87)(-4.03,15.07)(-4.02,15.26)(-4.02,15.46)(-4.02,
15.66)(-4.02,15.85)(-4.02,16.05)(-4.02,16.25)(-4.02,
16.44)(-4.01,16.64)(-4.01,16.84)(-4.01,17.04)(-4.01,17.23)(-4.01,
17.43)(-4.01,17.63)(-4.01,17.83)(-4.01,18.03)(-4.01,
18.23)(-4.01,18.42)(-4.01,18.62)(-4.01,18.82)(-4.01,19.02)(-4.01,
19.22)(-4.01,19.42)(-4.01,19.62)(-4.01,19.82)(-4.,20.02)
%%%Y3
\path(-3,-20.01)(-3,-19.81)(-3,-19.61)(-3,-19.41)(-3,-19.21)(-3,
-19.01)(-3,-18.81)(-3,-18.61)(-3,-18.41)(-3,-18.21)(-3,
-18.01)(-3,-17.81)(-3,-17.61)(-3,-17.41)(-3,-17.21)(-3,
-17.01)(-3,-16.81)(-3,-16.61)(-3,-16.41)(-3,-16.21)(-3,
-16.02)(-3,-15.82)(-3.01,-15.62)(-3.01,-15.42)(-3.01,-15.22)(-3.01,
-15.02)(-3.01,-14.82)(-3.01,-14.62)(-3.01,-14.43)(-3.01,-14.23)
(-3.01,-14.03)(-3.01,-13.83)(-3.01,-13.63)(-3.01,-13.44)(-3.01,
-13.24)(-3.02,-13.04)(-3.02,-12.85)(-3.02,-12.65)(-3.02,-12.46)
(-3.02,-12.26)(-3.02,-12.07)(-3.03,-11.87)(-3.03,-11.68)(-3.03,
-11.48)(-3.04,-11.29)(-3.04,-11.1)(-3.05,-10.91)(-3.05,-10.72)
(-3.06,-10.53)(-3.06,-10.35)(-3.07,-10.16)(-3.08,-9.98)(-3.09,-9.8)
(-3.11,-9.62)(-3.12,-9.44)(-3.14,-9.27)(-3.16,-9.1)(-3.18,-8.94)
(-3.21,-8.78)(-3.24,-8.63)(-3.28,-8.49)(-3.32,-8.35)(-3.38,-8.23)
(-3.44,-8.11)(-3.52,-8.01)(-3.62,-7.93)(-3.73,-7.87)(-3.88,-7.83)
(-4.05,-7.82)(-4.27,-7.84)(-4.54,-7.91)(-4.87,-8.01)(-5.29,-8.17)
(-5.81,-8.39)(-6.45,-8.66)(-7.24,-9)(-8.2,-9.39)(-9.35,-9.82)
(-10.69,-10.27)(-12.2,-10.7)(-13.83,-11.08)(-15.51,-11.36)(-17.15,
-11.51)(-18.68,-11.51)(-20.03,-11.35)(-21.15,-11.03)(-22.03,-10.58)
(-22.7,-10.02)(-23.18,-9.38)(-23.51,-8.68)(-23.72,-7.94)(-23.85,
-7.17)(-23.93,-6.39)(-23.97,-5.59)(-23.99,-4.8)(-24,-4)(-24,
-3.2)(-24,-2.4)(-24,-1.6)(-24,-0.8)(-24,0)(-24,0.8)(-24,
1.6)(-24,2.4)(-24,3.2)(-24,4)(-23.99,4.8)(-23.97,
5.59)(-23.93,6.39)(-23.85,7.17)(-23.72,7.94)(-23.51,8.68)(-23.18,
9.38)(-22.7,10.02)(-22.03,10.58)(-21.15,11.03)(-20.03,
11.35)(-18.68,11.51)(-17.15,11.51)(-15.51,11.36)(-13.83,
11.08)(-12.2,10.7)(-10.69,10.27)(-9.35,9.82)(-8.2,9.39)(-7.24,
9)(-6.45,8.66)(-5.81,8.39)(-5.29,8.17)(-4.87,8.01)(-4.54,
7.91)(-4.27,7.84)(-4.05,7.82)(-3.88,7.83)(-3.73,7.87)(-3.62,
7.93)(-3.52,8.01)(-3.44,8.11)(-3.38,8.23)(-3.32,8.35)(-3.28,
8.49)(-3.24,8.63)(-3.21,8.78)(-3.18,8.94)(-3.16,9.1)(-3.14,
9.27)(-3.12,9.44)(-3.11,9.62)(-3.09,9.8)(-3.08,9.98)(-3.07,
10.16)(-3.06,10.35)(-3.06,10.53)(-3.05,10.72)(-3.05,10.91)(-3.04,
11.1)(-3.04,11.29)(-3.03,11.48)(-3.03,11.68)(-3.03,11.87)(-3.02,
12.07)(-3.02,12.26)(-3.02,12.46)(-3.02,12.65)(-3.02,
12.85)(-3.02,13.04)(-3.01,13.24)(-3.01,13.44)(-3.01,13.63)(-3.01,
13.83)(-3.01,14.03)(-3.01,14.23)(-3.01,14.43)(-3.01,
14.62)(-3.01,14.82)(-3.01,15.02)(-3.01,15.22)(-3.01,15.42)(-3.01,
15.62)(-3,15.82)(-3,16.02)(-3,16.21)(-3,16.41)(-3,
16.61)(-3,16.81)(-3,17.01)(-3,17.21)(-3,17.41)(-3,
17.61)(-3,17.81)(-3,18.01)(-3,18.21)(-3,18.41)(-3,
18.61)(-3,18.81)(-3,19.01)(-3,19.21)(-3,19.41)(-3,
19.61)(-3,19.81)(-3,20.01)
%%%Y2
\path(-2,-20)(-2,-19.8)(-2,-19.6)(-2,-19.4)(-2,-19.2)(-2,-19)
(-2,-18.8)(-2,-18.6)(-2,-18.4)(-2,-18.2)(-2,-18)(-2,-17.8)
(-2,-17.6)(-2,-17.4)(-2,-17.2)(-2,-17)(-2,-16.8)(-2,-16.6)
(-2,-16.4)(-2,-16.2)(-2,-16)(-2,-15.8)(-2,-15.6)(-2,-15.4)
(-2,-15.2)(-2,-15)(-2,-14.8)(-2,-14.6)(-2,-14.41)(-2,
-14.21)(-2,-14.01)(-2,-13.81)(-2,-13.61)(-2,-13.41)(-2,
-13.21)(-2,-13.01)(-2,-12.81)(-2,-12.61)(-2,-12.41)(-2,
-12.21)(-2,-12.01)(-2,-11.81)(-2,-11.62)(-2,-11.42)(-2,
-11.22)(-2.01,-11.02)(-2.01,-10.82)(-2.01,-10.62)(-2.01,-10.43)
(-2.01,-10.23)(-2.01,-10.03)(-2.01,-9.84)(-2.01,-9.64)(-2.01,-9.44)
(-2.02,-9.25)(-2.02,-9.05)(-2.02,-8.86)(-2.02,-8.67)(-2.03,-8.48)
(-2.03,-8.29)(-2.04,-8.1)(-2.04,-7.91)(-2.05,-7.73)(-2.06,-7.54)
(-2.07,-7.36)(-2.08,-7.19)(-2.1,-7.02)(-2.12,-6.85)(-2.14,-6.69)
(-2.17,-6.54)(-2.21,-6.4)(-2.25,-6.28)(-2.31,-6.17)(-2.39,-6.07)
(-2.48,-6.01)(-2.61,-5.97)(-2.78,-5.97)(-3,-6.03)(-3.29,-6.13)
(-3.68,-6.31)(-4.2,-6.56)(-4.89,-6.89)(-5.77,-7.3)(-6.87,-7.74)
(-8.17,-8.18)(-9.6,-8.54)(-11.06,-8.76)(-12.42,-8.79)(-13.57,-8.6)
(-14.46,-8.23)(-15.09,-7.7)(-15.51,-7.05)(-15.75,-6.33)(-15.89,
-5.57)(-15.96,-4.79)(-15.99,-4)(-16,-3.2)(-16,-2.4)(-16,-1.6)
(-16,-0.8)(-16,0)(-16,0.8)(-16,1.6)(-16,2.4)(-16,
3.2)(-15.99,4)(-15.96,4.79)(-15.89,5.57)(-15.75,6.33)(-15.51,
7.05)(-15.09,7.7)(-14.46,8.23)(-13.57,8.6)(-12.42,8.79)(-11.06,
8.76)(-9.6,8.54)(-8.17,8.18)(-6.87,7.74)(-5.77,7.3)(-4.89,
6.89)(-4.2,6.56)(-3.68,6.31)(-3.29,6.13)(-3,6.03)(-2.78,
5.97)(-2.61,5.97)(-2.48,6.01)(-2.39,6.07)(-2.31,6.17)(-2.25,
6.28)(-2.21,6.4)(-2.17,6.54)(-2.14,6.69)(-2.12,6.85)(-2.1,
7.02)(-2.08,7.19)(-2.07,7.36)(-2.06,7.54)(-2.05,7.73)(-2.04,
7.91)(-2.04,8.1)(-2.03,8.29)(-2.03,8.48)(-2.02,8.67)(-2.02,
8.86)(-2.02,9.05)(-2.02,9.25)(-2.01,9.44)(-2.01,9.64)(-2.01,
9.84)(-2.01,10.03)(-2.01,10.23)(-2.01,10.43)(-2.01,10.62)(-2.01,
10.82)(-2.01,11.02)(-2,11.22)(-2,11.42)(-2,11.62)(-2,
11.81)(-2,12.01)(-2,12.21)(-2,12.41)(-2,12.61)(-2,
12.81)(-2,13.01)(-2,13.21)(-2,13.41)(-2,13.61)(-2,
13.81)(-2,14.01)(-2,14.21)(-2,14.41)(-2,14.6)(-2,
14.8)(-2,15)(-2,15.2)(-2,15.4)(-2,15.6)(-2,15.8)(-2,
16)(-2,16.2)(-2,16.4)(-2,16.6)(-2,16.8)(-2,17)(-2,
17.2)(-2,17.4)(-2,17.6)(-2,17.8)(-2,18)(-2,18.2)(-2,
18.4)(-2,18.6)(-2,18.8)(-2,19)(-2,19.2)(-2,19.4)(-2,
19.6)(-2,19.8)(-2,20)
%%%Y1
\path(-1,-20)(-1,-19.8)(-1,-19.6)(-1,-19.4)(-1,-19.2)(-1,-19)
(-1,-18.8)(-1,-18.6)(-1,-18.4)(-1,-18.2)(-1,-18)(-1,-17.8)
(-1,-17.6)(-1,-17.4)(-1,-17.2)(-1,-17)(-1,-16.8)(-1,-16.6)
(-1,-16.4)(-1,-16.2)(-1,-16)(-1,-15.8)(-1,-15.6)(-1,-15.4)
(-1,-15.2)(-1,-15)(-1,-14.8)(-1,-14.6)(-1,-14.4)(-1,-14.2)
(-1,-14)(-1,-13.8)(-1,-13.6)(-1,-13.4)(-1,-13.2)(-1,-13)
(-1,-12.8)(-1,-12.6)(-1,-12.4)(-1,-12.2)(-1,-12)(-1,-11.8)
(-1,-11.6)(-1,-11.4)(-1,-11.2)(-1,-11)(-1,-10.8)(-1,-10.6)
(-1,-10.4)(-1,-10.2)(-1,-10)(-1,-9.8)(-1,-9.6)(-1,-9.4)
(-1,-9.2)(-1,-9)(-1,-8.8)(-1,-8.6)(-1,-8.4)(-1,-8.21)(-1,
-8.01)(-1,-7.81)(-1,-7.61)(-1,-7.41)(-1,-7.21)(-1,-7.01)(-1,
-6.81)(-1,-6.62)(-1,-6.42)(-1.01,-6.22)(-1.01,-6.03)(-1.01,
-5.83)(-1.01,-5.64)(-1.01,-5.44)(-1.02,-5.25)(-1.02,-5.06)(-1.02,
-4.88)(-1.03,-4.7)(-1.04,-4.52)(-1.05,-4.35)(-1.07,-4.19)(-1.1,
-4.05)(-1.14,-3.92)(-1.19,-3.83)(-1.28,-3.77)(-1.41,-3.77)(-1.61,
-3.85)(-1.93,-4.03)(-2.43,-4.33)(-3.17,-4.75)(-4.17,-5.18)(-5.32,
-5.49)(-6.4,-5.51)(-7.19,-5.21)(-7.66,-4.66)(-7.88,-3.96)(-7.97,
-3.19)(-7.99,-2.4)(-8,-1.6)(-8,-0.8)(-8,0)(-8,0.8)(-8,
1.6)(-7.99,2.4)(-7.97,3.19)(-7.88,3.96)(-7.66,4.66)(-7.19,
5.21)(-6.4,5.51)(-5.32,5.49)(-4.17,5.18)(-3.17,4.75)(-2.43,
4.33)(-1.93,4.03)(-1.61,3.85)(-1.41,3.77)(-1.28,3.77)(-1.19,
3.83)(-1.14,3.92)(-1.1,4.05)(-1.07,4.19)(-1.05,4.35)(-1.04,
4.52)(-1.03,4.7)(-1.02,4.88)(-1.02,5.06)(-1.02,5.25)(-1.01,
5.44)(-1.01,5.64)(-1.01,5.83)(-1.01,6.03)(-1.01,6.22)(-1,
6.42)(-1,6.62)(-1,6.81)(-1,7.01)(-1,7.21)(-1,7.41)(-1,
7.61)(-1,7.81)(-1,8.01)(-1,8.21)(-1,8.4)(-1,8.6)(-1,
8.8)(-1,9)(-1,9.2)(-1,9.4)(-1,9.6)(-1,9.8)(-1,
10)(-1,10.2)(-1,10.4)(-1,10.6)(-1,10.8)(-1,11)(-1,
11.2)(-1,11.4)(-1,11.6)(-1,11.8)(-1,12)(-1,12.2)(-1,
12.4)(-1,12.6)(-1,12.8)(-1,13)(-1,13.2)(-1,13.4)(-1,
13.6)(-1,13.8)(-1,14)(-1,14.2)(-1,14.4)(-1,14.6)(-1,
14.8)(-1,15)(-1,15.2)(-1,15.4)(-1,15.6)(-1,15.8)(-1,
16)(-1,16.2)(-1,16.4)(-1,16.6)(-1,16.8)(-1,17)(-1,
17.2)(-1,17.4)(-1,17.6)(-1,17.8)(-1,18)(-1,18.2)(-1,
18.4)(-1,18.6)(-1,18.8)(-1,19)(-1,19.2)(-1,19.4)(-1,
19.6)(-1,19.8)(-1,20)
%%%x1
\path(-40,4)(-39.2,4)(-38.4,4)(-37.6,4)(-36.8,4)(-36,
4)(-35.2,4)(-34.4,4)(-33.6,4)(-32.8,4)(-32,
4)(-31.2,4)(-30.4,4)(-29.6,4)(-28.8,4)(-28,
4)(-27.2,4)(-26.4,4)(-25.6,4)(-24.8,4)(-24,
4)(-23.2,4)(-22.39,4)(-21.59,4)(-20.79,4)(-19.99,
4)(-19.19,4)(-18.39,4)(-17.59,4)(-16.79,4)(-15.99,
4)(-15.18,4)(-14.38,4)(-13.58,4)(-12.77,3.99)(-11.96,
3.99)(-11.16,3.99)(-10.35,3.99)(-9.53,3.98)(-8.71,
3.97)(-7.88,3.96)(-7.04,3.94)(-6.17,3.91)(-5.27,3.84)(-4.3,
3.72)(-3.23,3.47)(-2.03,2.96)(-0.91,2.1)(-0.29,1.29)(-0.1,
1.02)(0,1)(0.1,1.02)(0.29,1.29)(0.91,2.1)(2.03,
2.96)(3.23,3.47)(4.3,3.72)(5.27,3.84)(6.17,3.91)(7.04,
3.94)(7.88,3.96)(8.71,3.97)(9.53,3.98)(10.35,3.99)(11.16,
3.99)(11.96,3.99)(12.77,3.99)(13.58,4)(14.38,4)(15.18,
4)(15.99,4)(16.79,4)(17.59,4)(18.39,4)(19.19,
4)(19.99,4)(20.79,4)(21.59,4)(22.39,4)(23.2,4)(24,
4)(24.8,4)(25.6,4)(26.4,4)(27.2,4)(28,4)(28.8,
4)(29.6,4)(30.4,4)(31.2,4)(32,4)(32.8,4)(33.6,
4)(34.4,4)(35.2,4)(36,4)(36.8,4)(37.6,4)(38.4,
4)(39.2,4)(40,4)
%%%x2
\path(-39.94,7.99)(-39.13,7.99)(-38.33,7.99)(-37.53,7.99)(-36.72,
7.99)(-35.92,7.99)(-35.11,7.99)(-34.3,7.99)(-33.5,
7.98)(-32.69,7.98)(-31.88,7.98)(-31.07,7.98)(-30.26,
7.98)(-29.45,7.97)(-28.64,7.97)(-27.82,7.97)(-27.01,
7.96)(-26.19,7.96)(-25.37,7.95)(-24.54,7.95)(-23.72,
7.94)(-22.89,7.93)(-22.06,7.92)(-21.22,7.91)(-20.37,
7.89)(-19.52,7.87)(-18.66,7.85)(-17.79,7.82)(-16.91,
7.79)(-16.01,7.75)(-15.09,7.7)(-14.16,7.63)(-13.19,
7.55)(-12.2,7.44)(-11.17,7.3)(-10.09,7.13)(-8.97,6.9)(-7.8,
6.6)(-6.59,6.22)(-5.36,5.75)(-4.17,5.18)(-3.08,4.54)(-2.15,
3.87)(-1.44,3.24)(-0.96,2.73)(-0.65,2.37)(-0.45,2.16)(-0.31,
2.05)(-0.2,2.01)(-0.1,2)(0,2)(0.1,2)(0.2,2.01)(0.31,
2.05)(0.45,2.16)(0.65,2.37)(0.96,2.73)(1.44,3.24)(2.15,
3.87)(3.08,4.54)(4.17,5.18)(5.36,5.75)(6.59,6.22)(7.8,
6.6)(8.97,6.9)(10.09,7.13)(11.17,7.3)(12.2,7.44)(13.19,
7.55)(14.16,7.63)(15.09,7.7)(16.01,7.75)(16.91,7.79)(17.79,
7.82)(18.66,7.85)(19.52,7.87)(20.37,7.89)(21.22,7.91)(22.06,
7.92)(22.89,7.93)(23.72,7.94)(24.54,7.95)(25.37,
7.95)(26.19,7.96)(27.01,7.96)(27.82,7.97)(28.64,7.97)(29.45,
7.97)(30.26,7.98)(31.07,7.98)(31.88,7.98)(32.69,7.98)(33.5,
7.98)(34.3,7.99)(35.11,7.99)(35.92,7.99)(36.72,7.99)(37.53,
7.99)(38.33,7.99)(39.13,7.99)(39.94,7.99)
%%%x3
\path(-39.31,11.86)(-38.47,11.85)(-37.62,11.84)(-36.78,11.82)(-35.92,
11.81)(-35.06,11.79)(-34.2,11.77)(-33.33,11.75)(-32.46,
11.73)(-31.58,11.7)(-30.69,11.67)(-29.79,11.64)(-28.89,
11.6)(-27.97,11.55)(-27.04,11.51)(-26.1,11.45)(-25.14,
11.39)(-24.17,11.32)(-23.18,11.23)(-22.18,11.14)(-21.15,
11.03)(-20.1,10.9)(-19.02,10.76)(-17.92,10.6)(-16.8,
10.41)(-15.64,10.19)(-14.47,9.94)(-13.27,9.65)(-12.05,
9.32)(-10.82,8.95)(-9.6,8.54)(-8.4,8.08)(-7.24,7.59)(-6.14,
7.06)(-5.12,6.51)(-4.2,5.96)(-3.41,5.43)(-2.74,4.93)(-2.19,
4.48)(-1.75,4.09)(-1.41,3.77)(-1.14,3.52)(-0.93,3.33)(-0.77,
3.19)(-0.63,3.11)(-0.51,3.05)(-0.4,3.02)(-0.3,3.01)(-0.2,
3)(-0.1,3)(0,3)(0.1,3)(0.2,3)(0.3,3.01)(0.4,
3.02)(0.51,3.05)(0.63,3.11)(0.77,3.19)(0.93,3.33)(1.14,
3.52)(1.41,3.77)(1.75,4.09)(2.19,4.48)(2.74,4.93)(3.41,
5.43)(4.2,5.96)(5.12,6.51)(6.14,7.06)(7.24,7.59)(8.4,
8.08)(9.6,8.54)(10.82,8.95)(12.05,9.32)(13.27,9.65)(14.47,
9.94)(15.64,10.19)(16.8,10.41)(17.92,10.6)(19.02,
10.76)(20.1,10.9)(21.15,11.03)(22.18,11.14)(23.18,
11.23)(24.17,11.32)(25.14,11.39)(26.1,11.45)(27.04,
11.51)(27.97,11.55)(28.89,11.6)(29.79,11.64)(30.69,
11.67)(31.58,11.7)(32.46,11.73)(33.33,11.75)(34.2,
11.77)(35.06,11.79)(35.92,11.81)(36.78,11.82)(37.62,
11.84)(38.47,11.85)(39.31,11.86)
%%%x4
\path(-39.31,11.86)(-38.47,11.85)(-37.62,11.84)(-36.78,11.82)(-35.92,
11.81)(-35.06,11.79)(-34.2,11.77)(-33.33,11.75)(-32.46,
11.73)(-31.58,11.7)(-30.69,11.67)(-29.79,11.64)(-28.89,
11.6)(-27.97,11.55)(-27.04,11.51)(-26.1,11.45)(-25.14,
11.39)(-24.17,11.32)(-23.18,11.23)(-22.18,11.14)(-21.15,
11.03)(-20.1,10.9)(-19.02,10.76)(-17.92,10.6)(-16.8,
10.41)(-15.64,10.19)(-14.47,9.94)(-13.27,9.65)(-12.05,
9.32)(-10.82,8.95)(-9.6,8.54)(-8.4,8.08)(-7.24,7.59)(-6.14,
7.06)(-5.12,6.51)(-4.2,5.96)(-3.41,5.43)(-2.74,4.93)(-2.19,
4.48)(-1.75,4.09)(-1.41,3.77)(-1.14,3.52)(-0.93,3.33)(-0.77,
3.19)(-0.63,3.11)(-0.51,3.05)(-0.4,3.02)(-0.3,3.01)(-0.2,
3)(-0.1,3)(0,3)(0.1,3)(0.2,3)(0.3,3.01)(0.4,
3.02)(0.51,3.05)(0.63,3.11)(0.77,3.19)(0.93,3.33)(1.14,
3.52)(1.41,3.77)(1.75,4.09)(2.19,4.48)(2.74,4.93)(3.41,
5.43)(4.2,5.96)(5.12,6.51)(6.14,7.06)(7.24,7.59)(8.4,
8.08)(9.6,8.54)(10.82,8.95)(12.05,9.32)(13.27,9.65)(14.47,
9.94)(15.64,10.19)(16.8,10.41)(17.92,10.6)(19.02,
10.76)(20.1,10.9)(21.15,11.03)(22.18,11.14)(23.18,
11.23)(24.17,11.32)(25.14,11.39)(26.1,11.45)(27.04,
11.51)(27.97,11.55)(28.89,11.6)(29.79,11.64)(30.69,
11.67)(31.58,11.7)(32.46,11.73)(33.33,11.75)(34.2,
11.77)(35.06,11.79)(35.92,11.81)(36.78,11.82)(37.62,
11.84)(38.47,11.85)(39.31,11.86)
%%%x5
\path(-29.16,16.2)(-27.95,15.96)(-26.73,15.71)(-25.51,15.44)(-24.29,
15.16)(-23.06,14.86)(-21.84,14.55)(-20.62,14.22)(-19.41,
13.87)(-18.22,13.51)(-17.04,13.14)(-15.88,12.75)(-14.75,
12.35)(-13.65,11.94)(-12.59,11.52)(-11.58,11.1)(-10.6,
10.67)(-9.68,10.25)(-8.81,9.82)(-8,9.4)(-7.24,9)(-6.54,
8.6)(-5.9,8.22)(-5.32,7.86)(-4.79,7.52)(-4.32,7.2)(-3.89,
6.9)(-3.52,6.63)(-3.18,6.39)(-2.88,6.17)(-2.61,5.97)(-2.37,
5.8)(-2.16,5.65)(-1.97,5.52)(-1.8,5.41)(-1.65,5.32)(-1.5,
5.24)(-1.37,5.18)(-1.25,5.13)(-1.13,5.09)(-1.02,5.06)(-0.91,
5.04)(-0.81,5.03)(-0.7,5.02)(-0.6,5.01)(-0.5,5)(-0.4,
5)(-0.3,5)(-0.2,5)(-0.1,5)(0,5)(0.1,5)(0.2,
5)(0.3,5)(0.4,5)(0.5,5)(0.6,5.01)(0.7,5.02)(0.81,
5.03)(0.91,5.04)(1.02,5.06)(1.13,5.09)(1.25,5.13)(1.37,
5.18)(1.5,5.24)(1.65,5.32)(1.8,5.41)(1.97,5.52)(2.16,
5.65)(2.37,5.8)(2.61,5.97)(2.88,6.17)(3.18,6.39)(3.52,
6.63)(3.89,6.9)(4.32,7.2)(4.79,7.52)(5.32,7.86)(5.9,
8.22)(6.54,8.6)(7.24,9)(8,9.4)(8.81,9.82)(9.68,
10.25)(10.6,10.67)(11.58,11.1)(12.59,11.52)(13.65,
11.94)(14.75,12.35)(15.88,12.75)(17.04,13.14)(18.22,
13.51)(19.41,13.87)(20.62,14.22)(21.84,14.55)(23.06,
14.86)(24.29,15.16)(25.51,15.44)(26.73,15.71)(27.95,
15.96)(29.16,16.2)
%%%x1
\path(-40,-4)(-39.2,-4)(-38.4,-4)(-37.6,-4)(-36.8,-4)(-36,-
4)(-35.2,-4)(-34.4,-4)(-33.6,-4)(-32.8,-4)(-32,-
4)(-31.2,-4)(-30.4,-4)(-29.6,-4)(-28.8,-4)(-28,-
4)(-27.2,-4)(-26.4,-4)(-25.6,-4)(-24.8,-4)(-24,-
4)(-23.2,-4)(-22.39,-4)(-21.59,-4)(-20.79,-4)(-19.99,-
4)(-19.19,-4)(-18.39,-4)(-17.59,-4)(-16.79,-4)(-15.99,-
4)(-15.18,-4)(-14.38,-4)(-13.58,-4)(-12.77,-3.99)(-11.96,-
3.99)(-11.16,-3.99)(-10.35,-3.99)(-9.53,-3.98)(-8.71,-
3.97)(-7.88,-3.96)(-7.04,-3.94)(-6.17,-3.91)(-5.27,-3.84)(-4.3,-
3.72)(-3.23,-3.47)(-2.03,-2.96)(-0.91,-2.1)(-0.29,-1.29)(-0.1,-
1.02)(0,-1)(0.1,-1.02)(0.29,-1.29)(0.91,-2.1)(2.03,-
2.96)(3.23,-3.47)(4.3,-3.72)(5.27,-3.84)(6.17,-3.91)(7.04,-
3.94)(7.88,-3.96)(8.71,-3.97)(9.53,-3.98)(10.35,-3.99)(11.16,-
3.99)(11.96,-3.99)(12.77,-3.99)(13.58,-4)(14.38,-4)(15.18,-
4)(15.99,-4)(16.79,-4)(17.59,-4)(18.39,-4)(19.19,-
4)(19.99,-4)(20.79,-4)(21.59,-4)(22.39,-4)(23.2,-4)(24,-
4)(24.8,-4)(25.6,-4)(26.4,-4)(27.2,-4)(28,-4)(28.8,-
4)(29.6,-4)(30.4,-4)(31.2,-4)(32,-4)(32.8,-4)(33.6,-
4)(34.4,-4)(35.2,-4)(36,-4)(36.8,-4)(37.6,-4)(38.4,-
4)(39.2,-4)(40,-4)
%%%x2
\path(-39.94,-7.99)(-39.13,-7.99)(-38.33,-7.99)(-37.53,-7.99)(-36.72,-
7.99)(-35.92,-7.99)(-35.11,-7.99)(-34.3,-7.99)(-33.5,-
7.98)(-32.69,-7.98)(-31.88,-7.98)(-31.07,-7.98)(-30.26,-
7.98)(-29.45,-7.97)(-28.64,-7.97)(-27.82,-7.97)(-27.01,-
7.96)(-26.19,-7.96)(-25.37,-7.95)(-24.54,-7.95)(-23.72,-
7.94)(-22.89,-7.93)(-22.06,-7.92)(-21.22,-7.91)(-20.37,-
7.89)(-19.52,-7.87)(-18.66,-7.85)(-17.79,-7.82)(-16.91,-
7.79)(-16.01,-7.75)(-15.09,-7.7)(-14.16,-7.63)(-13.19,-
7.55)(-12.2,-7.44)(-11.17,-7.3)(-10.09,-7.13)(-8.97,-6.9)(-7.8,-
6.6)(-6.59,-6.22)(-5.36,-5.75)(-4.17,-5.18)(-3.08,-4.54)(-2.15,-
3.87)(-1.44,-3.24)(-0.96,-2.73)(-0.65,-2.37)(-0.45,-2.16)(-0.31,-
2.05)(-0.2,-2.01)(-0.1,-2)(0,-2)(0.1,-2)(0.2,-2.01)(0.31,-
2.05)(0.45,-2.16)(0.65,-2.37)(0.96,-2.73)(1.44,-3.24)(2.15,-
3.87)(3.08,-4.54)(4.17,-5.18)(5.36,-5.75)(6.59,-6.22)(7.8,-
6.6)(8.97,-6.9)(10.09,-7.13)(11.17,-7.3)(12.2,-7.44)(13.19,-
7.55)(14.16,-7.63)(15.09,-7.7)(16.01,-7.75)(16.91,-7.79)(17.79,-
7.82)(18.66,-7.85)(19.52,-7.87)(20.37,-7.89)(21.22,-7.91)(22.06,-
7.92)(22.89,-7.93)(23.72,-7.94)(24.54,-7.95)(25.37,-
7.95)(26.19,-7.96)(27.01,-7.96)(27.82,-7.97)(28.64,-7.97)(29.45,-
7.97)(30.26,-7.98)(31.07,-7.98)(31.88,-7.98)(32.69,-7.98)(33.5,-
7.98)(34.3,-7.99)(35.11,-7.99)(35.92,-7.99)(36.72,-7.99)(37.53,-
7.99)(38.33,-7.99)(39.13,-7.99)(39.94,-7.99)
%%%x3
\path(-39.31,-11.86)(-38.47,-11.85)(-37.62,-11.84)(-36.78,-11.82)(-35.92,-
11.81)(-35.06,-11.79)(-34.2,-11.77)(-33.33,-11.75)(-32.46,-
11.73)(-31.58,-11.7)(-30.69,-11.67)(-29.79,-11.64)(-28.89,-
11.6)(-27.97,-11.55)(-27.04,-11.51)(-26.1,-11.45)(-25.14,-
11.39)(-24.17,-11.32)(-23.18,-11.23)(-22.18,-11.14)(-21.15,-
11.03)(-20.1,-10.9)(-19.02,-10.76)(-17.92,-10.6)(-16.8,-
10.41)(-15.64,-10.19)(-14.47,-9.94)(-13.27,-9.65)(-12.05,-
9.32)(-10.82,-8.95)(-9.6,-8.54)(-8.4,-8.08)(-7.24,-7.59)(-6.14,-
7.06)(-5.12,-6.51)(-4.2,-5.96)(-3.41,-5.43)(-2.74,-4.93)(-2.19,-
4.48)(-1.75,-4.09)(-1.41,-3.77)(-1.14,-3.52)(-0.93,-3.33)(-0.77,-
3.19)(-0.63,-3.11)(-0.51,-3.05)(-0.4,-3.02)(-0.3,-3.01)(-0.2,-
3)(-0.1,-3)(0,-3)(0.1,-3)(0.2,-3)(0.3,-3.01)(0.4,-
3.02)(0.51,-3.05)(0.63,-3.11)(0.77,-3.19)(0.93,-3.33)(1.14,-
3.52)(1.41,-3.77)(1.75,-4.09)(2.19,-4.48)(2.74,-4.93)(3.41,-
5.43)(4.2,-5.96)(5.12,-6.51)(6.14,-7.06)(7.24,-7.59)(8.4,-
8.08)(9.6,-8.54)(10.82,-8.95)(12.05,-9.32)(13.27,-9.65)(14.47,-
9.94)(15.64,-10.19)(16.8,-10.41)(17.92,-10.6)(19.02,-
10.76)(20.1,-10.9)(21.15,-11.03)(22.18,-11.14)(23.18,-
11.23)(24.17,-11.32)(25.14,-11.39)(26.1,-11.45)(27.04,-
11.51)(27.97,-11.55)(28.89,-11.6)(29.79,-11.64)(30.69,-
11.67)(31.58,-11.7)(32.46,-11.73)(33.33,-11.75)(34.2,-
11.77)(35.06,-11.79)(35.92,-11.81)(36.78,-11.82)(37.62,-
11.84)(38.47,-11.85)(39.31,-11.86)
%%%x4
\path(-39.31,-11.86)(-38.47,-11.85)(-37.62,-11.84)(-36.78,-11.82)(-35.92,-
11.81)(-35.06,-11.79)(-34.2,-11.77)(-33.33,-11.75)(-32.46,-
11.73)(-31.58,-11.7)(-30.69,-11.67)(-29.79,-11.64)(-28.89,-
11.6)(-27.97,-11.55)(-27.04,-11.51)(-26.1,-11.45)(-25.14,-
11.39)(-24.17,-11.32)(-23.18,-11.23)(-22.18,-11.14)(-21.15,-
11.03)(-20.1,-10.9)(-19.02,-10.76)(-17.92,-10.6)(-16.8,-
10.41)(-15.64,-10.19)(-14.47,-9.94)(-13.27,-9.65)(-12.05,-
9.32)(-10.82,-8.95)(-9.6,-8.54)(-8.4,-8.08)(-7.24,-7.59)(-6.14,-
7.06)(-5.12,-6.51)(-4.2,-5.96)(-3.41,-5.43)(-2.74,-4.93)(-2.19,-
4.48)(-1.75,-4.09)(-1.41,-3.77)(-1.14,-3.52)(-0.93,-3.33)(-0.77,-
3.19)(-0.63,-3.11)(-0.51,-3.05)(-0.4,-3.02)(-0.3,-3.01)(-0.2,-
3)(-0.1,-3)(0,-3)(0.1,-3)(0.2,-3)(0.3,-3.01)(0.4,-
3.02)(0.51,-3.05)(0.63,-3.11)(0.77,-3.19)(0.93,-3.33)(1.14,-
3.52)(1.41,-3.77)(1.75,-4.09)(2.19,-4.48)(2.74,-4.93)(3.41,-
5.43)(4.2,-5.96)(5.12,-6.51)(6.14,-7.06)(7.24,-7.59)(8.4,-
8.08)(9.6,-8.54)(10.82,-8.95)(12.05,-9.32)(13.27,-9.65)(14.47,-
9.94)(15.64,-10.19)(16.8,-10.41)(17.92,-10.6)(19.02,-
10.76)(20.1,-10.9)(21.15,-11.03)(22.18,-11.14)(23.18,-
11.23)(24.17,-11.32)(25.14,-11.39)(26.1,-11.45)(27.04,-
11.51)(27.97,-11.55)(28.89,-11.6)(29.79,-11.64)(30.69,-
11.67)(31.58,-11.7)(32.46,-11.73)(33.33,-11.75)(34.2,-
11.77)(35.06,-11.79)(35.92,-11.81)(36.78,-11.82)(37.62,-
11.84)(38.47,-11.85)(39.31,-11.86)
%%%x5
\path(-29.16,-16.2)(-27.95,-15.96)(-26.73,-15.71)(-25.51,-15.44)(-24.29,-
15.16)(-23.06,-14.86)(-21.84,-14.55)(-20.62,-14.22)(-19.41,-
13.87)(-18.22,-13.51)(-17.04,-13.14)(-15.88,-12.75)(-14.75,-
12.35)(-13.65,-11.94)(-12.59,-11.52)(-11.58,-11.1)(-10.6,-
10.67)(-9.68,-10.25)(-8.81,-9.82)(-8,-9.4)(-7.24,-9)(-6.54,-
8.6)(-5.9,-8.22)(-5.32,-7.86)(-4.79,-7.52)(-4.32,-7.2)(-3.89,-
6.9)(-3.52,-6.63)(-3.18,-6.39)(-2.88,-6.17)(-2.61,-5.97)(-2.37,-
5.8)(-2.16,-5.65)(-1.97,-5.52)(-1.8,-5.41)(-1.65,-5.32)(-1.5,-
5.24)(-1.37,-5.18)(-1.25,-5.13)(-1.13,-5.09)(-1.02,-5.06)(-0.91,-
5.04)(-0.81,-5.03)(-0.7,-5.02)(-0.6,-5.01)(-0.5,-5)(-0.4,-
5)(-0.3,-5)(-0.2,-5)(-0.1,-5)(0,-5)(0.1,-5)(0.2,-
5)(0.3,-5)(0.4,-5)(0.5,-5)(0.6,-5.01)(0.7,-5.02)(0.81,-
5.03)(0.91,-5.04)(1.02,-5.06)(1.13,-5.09)(1.25,-5.13)(1.37,-
5.18)(1.5,-5.24)(1.65,-5.32)(1.8,-5.41)(1.97,-5.52)(2.16,-
5.65)(2.37,-5.8)(2.61,-5.97)(2.88,-6.17)(3.18,-6.39)(3.52,-
6.63)(3.89,-6.9)(4.32,-7.2)(4.79,-7.52)(5.32,-7.86)(5.9,-
8.22)(6.54,-8.6)(7.24,-9)(8,-9.4)(8.81,-9.82)(9.68,-
10.25)(10.6,-10.67)(11.58,-11.1)(12.59,-11.52)(13.65,-
11.94)(14.75,-12.35)(15.88,-12.75)(17.04,-13.14)(18.22,-
13.51)(19.41,-13.87)(20.62,-14.22)(21.84,-14.55)(23.06,-
14.86)(24.29,-15.16)(25.51,-15.44)(26.73,-15.71)(27.95,-
15.96)(29.16,-16.2)
%%%x3
\path(-39.31,-11.86)(-38.47,-11.85)(-37.62,-11.84)(-36.78,-11.82)(-35.92,-
11.81)(-35.06,-11.79)(-34.2,-11.77)(-33.33,-11.75)(-32.46,-
11.73)(-31.58,-11.7)(-30.69,-11.67)(-29.79,-11.64)(-28.89,-
11.6)(-27.97,-11.55)(-27.04,-11.51)(-26.1,-11.45)(-25.14,-
11.39)(-24.17,-11.32)(-23.18,-11.23)(-22.18,-11.14)(-21.15,-
11.03)(-20.1,-10.9)(-19.02,-10.76)(-17.92,-10.6)(-16.8,-
10.41)(-15.64,-10.19)(-14.47,-9.94)(-13.27,-9.65)(-12.05,-
9.32)(-10.82,-8.95)(-9.6,-8.54)(-8.4,-8.08)(-7.24,-7.59)(-6.14,-
7.06)(-5.12,-6.51)(-4.2,-5.96)(-3.41,-5.43)(-2.74,-4.93)(-2.19,-
4.48)(-1.75,-4.09)(-1.41,-3.77)(-1.14,-3.52)(-0.93,-3.33)(-0.77,-
3.19)(-0.63,-3.11)(-0.51,-3.05)(-0.4,-3.02)(-0.3,-3.01)(-0.2,-
3)(-0.1,-3)(0,-3)(0.1,-3)(0.2,-3)(0.3,-3.01)(0.4,-
3.02)(0.51,-3.05)(0.63,-3.11)(0.77,-3.19)(0.93,-3.33)(1.14,-
3.52)(1.41,-3.77)(1.75,-4.09)(2.19,-4.48)(2.74,-4.93)(3.41,-
5.43)(4.2,-5.96)(5.12,-6.51)(6.14,-7.06)(7.24,-7.59)(8.4,-
8.08)(9.6,-8.54)(10.82,-8.95)(12.05,-9.32)(13.27,-9.65)(14.47,-
9.94)(15.64,-10.19)(16.8,-10.41)(17.92,-10.6)(19.02,-
10.76)(20.1,-10.9)(21.15,-11.03)(22.18,-11.14)(23.18,-
11.23)(24.17,-11.32)(25.14,-11.39)(26.1,-11.45)(27.04,-
11.51)(27.97,-11.55)(28.89,-11.6)(29.79,-11.64)(30.69,-
11.67)(31.58,-11.7)(32.46,-11.73)(33.33,-11.75)(34.2,-
11.77)(35.06,-11.79)(35.92,-11.81)(36.78,-11.82)(37.62,-
11.84)(38.47,-11.85)(39.31,-11.86)
%%%x4
\path(-39.31,-11.86)(-38.47,-11.85)(-37.62,-11.84)(-36.78,-11.82)(-35.92,-
11.81)(-35.06,-11.79)(-34.2,-11.77)(-33.33,-11.75)(-32.46,-
11.73)(-31.58,-11.7)(-30.69,-11.67)(-29.79,-11.64)(-28.89,-
11.6)(-27.97,-11.55)(-27.04,-11.51)(-26.1,-11.45)(-25.14,-
11.39)(-24.17,-11.32)(-23.18,-11.23)(-22.18,-11.14)(-21.15,-
11.03)(-20.1,-10.9)(-19.02,-10.76)(-17.92,-10.6)(-16.8,-
10.41)(-15.64,-10.19)(-14.47,-9.94)(-13.27,-9.65)(-12.05,-
9.32)(-10.82,-8.95)(-9.6,-8.54)(-8.4,-8.08)(-7.24,-7.59)(-6.14,-
7.06)(-5.12,-6.51)(-4.2,-5.96)(-3.41,-5.43)(-2.74,-4.93)(-2.19,-
4.48)(-1.75,-4.09)(-1.41,-3.77)(-1.14,-3.52)(-0.93,-3.33)(-0.77,-
3.19)(-0.63,-3.11)(-0.51,-3.05)(-0.4,-3.02)(-0.3,-3.01)(-0.2,-
3)(-0.1,-3)(0,-3)(0.1,-3)(0.2,-3)(0.3,-3.01)(0.4,-
3.02)(0.51,-3.05)(0.63,-3.11)(0.77,-3.19)(0.93,-3.33)(1.14,-
3.52)(1.41,-3.77)(1.75,-4.09)(2.19,-4.48)(2.74,-4.93)(3.41,-
5.43)(4.2,-5.96)(5.12,-6.51)(6.14,-7.06)(7.24,-7.59)(8.4,-
8.08)(9.6,-8.54)(10.82,-8.95)(12.05,-9.32)(13.27,-9.65)(14.47,-
9.94)(15.64,-10.19)(16.8,-10.41)(17.92,-10.6)(19.02,-
10.76)(20.1,-10.9)(21.15,-11.03)(22.18,-11.14)(23.18,-
11.23)(24.17,-11.32)(25.14,-11.39)(26.1,-11.45)(27.04,-
11.51)(27.97,-11.55)(28.89,-11.6)(29.79,-11.64)(30.69,-
11.67)(31.58,-11.7)(32.46,-11.73)(33.33,-11.75)(34.2,-
11.77)(35.06,-11.79)(35.92,-11.81)(36.78,-11.82)(37.62,-
11.84)(38.47,-11.85)(39.31,-11.86)
%%%x5
\path(-29.16,-16.2)(-27.95,-15.96)(-26.73,-15.71)(-25.51,-15.44)(-24.29,-
15.16)(-23.06,-14.86)(-21.84,-14.55)(-20.62,-14.22)(-19.41,-
13.87)(-18.22,-13.51)(-17.04,-13.14)(-15.88,-12.75)(-14.75,-
12.35)(-13.65,-11.94)(-12.59,-11.52)(-11.58,-11.1)(-10.6,-
10.67)(-9.68,-10.25)(-8.81,-9.82)(-8,-9.4)(-7.24,-9)(-6.54,-
8.6)(-5.9,-8.22)(-5.32,-7.86)(-4.79,-7.52)(-4.32,-7.2)(-3.89,-
6.9)(-3.52,-6.63)(-3.18,-6.39)(-2.88,-6.17)(-2.61,-5.97)(-2.37,-
5.8)(-2.16,-5.65)(-1.97,-5.52)(-1.8,-5.41)(-1.65,-5.32)(-1.5,-
5.24)(-1.37,-5.18)(-1.25,-5.13)(-1.13,-5.09)(-1.02,-5.06)(-0.91,-
5.04)(-0.81,-5.03)(-0.7,-5.02)(-0.6,-5.01)(-0.5,-5)(-0.4,-
5)(-0.3,-5)(-0.2,-5)(-0.1,-5)(0,-5)(0.1,-5)(0.2,-
5)(0.3,-5)(0.4,-5)(0.5,-5)(0.6,-5.01)(0.7,-5.02)(0.81,-
5.03)(0.91,-5.04)(1.02,-5.06)(1.13,-5.09)(1.25,-5.13)(1.37,-
5.18)(1.5,-5.24)(1.65,-5.32)(1.8,-5.41)(1.97,-5.52)(2.16,-
5.65)(2.37,-5.8)(2.61,-5.97)(2.88,-6.17)(3.18,-6.39)(3.52,-
6.63)(3.89,-6.9)(4.32,-7.2)(4.79,-7.52)(5.32,-7.86)(5.9,-
8.22)(6.54,-8.6)(7.24,-9)(8,-9.4)(8.81,-9.82)(9.68,-
10.25)(10.6,-10.67)(11.58,-11.1)(12.59,-11.52)(13.65,-
11.94)(14.75,-12.35)(15.88,-12.75)(17.04,-13.14)(18.22,-
13.51)(19.41,-13.87)(20.62,-14.22)(21.84,-14.55)(23.06,-
14.86)(24.29,-15.16)(25.51,-15.44)(26.73,-15.71)(27.95,-
15.96)(29.16,-16.2)

\end{picture}
\end{center}
%\end{document}
